DeConFuse : A Deep Convolutional Transform based Unsupervised Fusion Framework

This work proposes an unsupervised fusion framework based on deep convolutional transform learning. The great learning ability of convolutional filters for data analysis is well acknowledged. The success of convolutive features owes to convolutional neural network (CNN). However, CNN cannot perform learning tasks in an unsupervised fashion. In a recent work, we show that such shortcoming can be addressed by adopting a convolutional transform learning (CTL) approach, where convolutional filters are learnt in an unsupervised fashion. The present paper aims at (i) proposing a deep version of CTL; (ii) proposing an unsupervised fusion formulation taking advantage of the proposed deep CTL representation; (iii) developing a mathematically sounded optimization strategy for performing the learning task. We apply the proposed technique, named DeConFuse, on the problem of stock forecasting and trading. Comparison with state-of-the-art methods (based on CNN and long short-term memory network) shows the superiority of our method for performing a reliable feature extraction.

==> (inline-0) <==
\begin{longtable}[!htb]{|c|c|c|c|c|c|c|}
\caption{Stock-wise Forecasting Results}\label{forecast}\\
%\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{Stock Name} & \textbf{Method} & \begin{tabular}[t]{c}\textbf{ MAE } \\
\textbf{ Close } 
\end{tabular}
& \begin{tabular}[t]{c}\textbf{ MAE } \\
\textbf{ Open } 
\end{tabular} 
& 
\begin{tabular}[t]{c}\textbf{ MAE } \\
\textbf{ High } 
\end{tabular} 
& 
\begin{tabular}[t]{c}\textbf{ MAE } \\
\textbf{ Low } 
\end{tabular} 
& 
\begin{tabular}[t]{c}\textbf{ MAE } \\
\textbf{ NAV } 
\end{tabular} 
\\
\hline
\textbf{ABIRLANUVO} & DeConFuse & \textbf{0.021} & \textbf{0.015} & \textbf{0.019} & \textbf{0.017} & \textbf{0.416}\\
 & ConvTimeNet & 0.204 & 0.212 & 0.219 & 0.195 & 1.804\\
 & TimeNet & 0.112 & 0.111 & 0.111 & 0.112 & 0.467\\
 \hline
\textbf{ACC} & DeConFuse & \textbf{0.012} & \textbf{0.016} & \textbf{0.014} & \textbf{0.017} & 0.580\\
 & ConvTimeNet & 0.158 & 0.161 & 0.159 & 0.158 & 0.765\\
 & TimeNet & 0.116 & 0.116 & 0.115 & 0.118 & \textbf{0.388}\\
  \hline
\textbf{ADANIENT} & DeConFuse & \textbf{0.041} & \textbf{0.015} & \textbf{0.024} & \textbf{0.038} &
\textbf{0.359}\\
 & ConvTimeNet & 4.656 & 4.795 & 4.654 & 4.800 & 0.748\\
 & TimeNet & 0.538 & 0.549 & 0.540 & 0.551 & 0.475\\
  \hline
\textbf{ADANIPORTS} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.009} & \textbf{0.010} & \textbf{0.391}\\
 & ConvTimeNet & 0.124 & 0.122 & 0.122 & 0.123 & 1.258\\
 & TimeNet & 0.283 & 0.283 & 0.280 & 0.285 & 0.43\\
  \hline
\textbf{ADANIPOWER} & DeConFuse & \textbf{0.026} & \textbf{0.010} & \textbf{0.019} & \textbf{0.020} &
\textbf{0.405}\\
 & ConvTimeNet & 0.610 & 0.600 & 0.590 & 0.602 & 1.796\\
 & TimeNet & 0.205 & 0.205 & 0.204 & 0.206 & 0.448\\
  \hline
\textbf{AJANTPHARM} & DeConFuse & \textbf{0.016} & \textbf{0.007} & \textbf{0.012} & \textbf{0.012} & \textbf{0.418}\\
 & ConvTimeNet & 0.401 & 0.374 & 0.384 & 0.400 & 0.867\\
 & TimeNet & 0.262 & 0.261 & 0.258 & 0.264 & 0.480\\
  \hline
\textbf{ALBK} & DeConFuse & \textbf{0.020} & \textbf{0.009} & \textbf{0.015} & \textbf{0.015} & \textbf{0.362}\\
 & ConvTimeNet & 0.908 & 1.029 & 0.995 & 0.953 & 1.020\\
 & TimeNet & 0.184 & 0.181 & 0.180 & 0.185 & 0.448\\
  \hline
\textbf{AMARAJABAT} & DeConFuse & \textbf{0.015} & \textbf{0.007} & \textbf{0.011} & \textbf{0.012} & 0.435\\
 & ConvTimeNet & 0.047 & 0.046 & 0.047 & 0.047 & 0.631\\
 & TimeNet & 0.087 & 0.088 & 0.086 & 0.089 & \textbf{0.386}\\
  \hline
\textbf{AMBUJACEM} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.008} & \textbf{0.009} & \textbf{0.355}\\
 & ConvTimeNet & 2.283 & 2.272 & 2.280 & 2.267 & 3.132\\
 & TimeNet & 0.106 & 0.107 & 0.105 & 0.107 & 0.414\\
  \hline
\textbf{ANDHRABANK} & DeConFuse & \textbf{0.022} & \textbf{0.009} & \textbf{0.016} & \textbf{0.016} & \textbf{0.373}\\
 & ConvTimeNet & 5.095 & 5.074 & 5.008 & 5.158 & 2.200\\
 & TimeNet & 0.144 & 0.140 & 0.138 & 0.148 & 0.471\\
  \hline
\textbf{APOLLOHOSP} & DeConFuse & \textbf{0.025} & \textbf{0.009} & \textbf{0.015} & \textbf{0.021} & 0.687\\
 & ConvTimeNet & 0.268 & 0.240 & 0.258 & 0.254 & 0.719\\
 & TimeNet & 0.153 & 0.155 & 0.151 & 0.156 & \textbf{0.536}\\
  \hline
\textbf{APOLLOTYRE} & DeConFuse & \textbf{0.014} & \textbf{0.006} & \textbf{0.010} & \textbf{0.011} & \textcolor{red}{0.391}\\
 & ConvTimeNet & 0.552 & 0.547 & 0.543 & 0.558 & 1.267\\
 & TimeNet & 0.283 & 0.283 & 0.281 & 0.284 & \textbf{0.346}\\
 \hline
\textbf{ARVIND} & DeConFuse & \textbf{0.015} & \textbf{0.006} & \textbf{0.010} & \textbf{0.011} & \textbf{0.423}\\
 & ConvTimeNet & 0.302 & 0.278 & 0.294 & 0.290 & 1.251\\
 & TimeNet & 0.268 & 0.268 & 0.267 & 0.269 & 0.465\\
 \hline
\textbf{ASHOKLEY} & DeConFuse & \textbf{0.017} & \textbf{0.005} & \textbf{0.010} & \textbf{0.013} & \textbf{0.376}\\
 & ConvTimeNet & 1.042 & 1.018 & 0.987 & 1.096 & 0.586\\
 & TimeNet & 0.343 & 0.343 & 0.344 & 0.342 & 0.451\\
 \hline
\textbf{ASIANPAINT} & DeConFuse & \textbf{0.008} & \textbf{0.004} & \textbf{0.007} & \textbf{0.006} & \textbf{0.370}\\
 & ConvTimeNet & 0.816 & 0.801 & 0.804 & 0.816 & 1.272\\
 & TimeNet & 0.290 & 0.289 & 0.288 & 0.290 & 0.465\\
 \hline
\textbf{AUROPHARMA} & DeConFuse & \textbf{0.015} & \textbf{0.005} & \textbf{0.009} & \textbf{0.010} & \textbf{0.312}\\
 & ConvTimeNet & 1.802 & 1.847 & 1.801 & 1.829 & 1.034\\
 & TimeNet & 0.075 & 0.076 & 0.075 & 0.076 & 0.393\\
 \hline
\textbf{BAJAJ-AUTO} & DeConFuse & \textbf{0.012} & \textbf{0.007} & \textbf{0.009} & \textbf{0.010} & \textbf{0.392}\\
 & ConvTimeNet & 0.329 & 0.326 & 0.328 & 0.327 & 0.580\\
 & TimeNet & 0.175 & 0.176 & 0.175 & 0.176 & 0.466\\
 \hline
\textbf{BAJFINANCE} & DeConFuse & \textbf{0.013} & \textbf{0.004} & \textbf{0.009} & \textbf{0.009} & \textbf{0.361}\\
 & ConvTimeNet & 2.519 & 2.518 & 2.534 & 2.506 & 2.575\\
 & TimeNet & 0.509 & 0.509 & 0.508 & 0.510 & 0.693\\
 \hline
\textbf{BANKBARODA} & DeConFuse & \textbf{0.021} & \textbf{0.007} & \textbf{0.015} & \textbf{0.014} & \textbf{0.299}\\
 & ConvTimeNet & 0.891 & 0.860 & 0.849 & 0.887 & 0.845\\
 & TimeNet & 0.130 & 0.131 & 0.130 & 0.132 & 0.402\\
 \hline
\textbf{BANKINDIA} & DeConFuse & \textbf{0.022} & \textbf{0.009} & \textbf{0.016} & \textbf{0.016} & \textbf{0.354}\\
 & ConvTimeNet & 2.451 & 2.437 & 2.449 & 2.441 & 1.351\\
 & TimeNet & 0.374 & 0.375 & 0.373 & 0.375 & 0.384\\
 \hline
\textbf{BATAINDIA} & DeConFuse & \textbf{0.015} & \textbf{0.009} & \textbf{0.012} & \textbf{0.011} & \textbf{0.391}\\
 & ConvTimeNet & 0.143 & 0.111 & 0.129 & 0.125 & 1.095\\
 & TimeNet & 0.301 & 0.299 & 0.299 & 0.301 & 0.477\\
 \hline
\textbf{BEL} & DeConFuse & \textbf{0.019} & \textbf{0.007} & \textbf{0.013} & \textbf{0.014} & \textbf{0.366}\\
 & ConvTimeNet & 1.576 & 1.537 & 1.524 & 1.622 & 3.338\\
 & TimeNet & 0.145 & 0.146 & 0.142 & 0.148 & 0.410\\  \hline
\textbf{BHARATFORG} & DeConFuse & \textbf{0.013} & \textbf{0.006} & \textbf{0.009} & \textbf{0.01} & \textcolor{red}{0.567}\\
 & ConvTimeNet & 3.207 & 3.178 & 3.162 & 3.219 & 7.468\\
 & TimeNet & 0.345 & 0.345 & 0.343 & 0.347 & \textbf{0.555}\\
  \hline
\textbf{BHARTIARTL} & DeConFuse & \textbf{0.019} & \textbf{0.012} & \textbf{0.015} & \textbf{0.016} & \textbf{0.381}\\
 & ConvTimeNet & 1.849 & 1.809 & 1.817 & 1.841 & 1.042\\
 & TimeNet & 0.167 & 0.167 & 0.168 & 0.166 & 0.500\\
  \hline
\textbf{BHEL} & DeConFuse & \textbf{0.016} & \textbf{0.007} & \textbf{0.012} & \textbf{0.012} & \textbf{0.765}\\
 & ConvTimeNet & 2.664 & 2.613 & 2.660 & 2.617 & 8.514\\
 & TimeNet & 0.389 & 0.389 & 0.391 & 0.386 & 0.928\\
 \hline
\textbf{BIOCON} & DeConFuse & \textbf{0.016} & \textbf{0.007} & \textbf{0.013} & \textbf{0.012} & \textbf{0.450}\\
 & ConvTimeNet & 1.338 & 1.287 & 1.303 & 1.330 & 1.031\\
 & TimeNet & 0.604 & 0.603 & 0.604 & 0.602 & 0.470\\
 \hline
\textbf{BOSCHLTD} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.009} & \textbf{0.007} & \textbf{0.516}\\
 & ConvTimeNet & 0.158 & 0.158 & 0.159 & 0.155 & 0.600\\
 & TimeNet & 0.724 & 0.723 & 0.727 & 0.721 & 0.551\\
 \hline
\textbf{BPCL} & DeConFuse & \textbf{0.014} & \textbf{0.006} & \textbf{0.010} & \textbf{0.011} & \textbf{0.323}\\
 & ConvTimeNet & 0.243 & 0.267 & 0.267 & 0.244 & 1.614\\
 & TimeNet & 0.276 & 0.277 & 0.276 & 0.276 & 0.374\\
 \hline
\textbf{BRITANNIA} & DeConFuse & \textbf{0.009} & \textbf{0.004} & \textbf{0.006} & \textbf{0.006} & \textbf{0.367}\\
 & ConvTimeNet & 0.800 & 0.828 & 0.813 & 0.812 & 1.442\\
 & TimeNet & 0.414 & 0.413 & 0.413 & 0.413 & 0.450\\
 \hline
\textbf{CAIRN} & DeConFuse & \textbf{0.016} & \textbf{0.008} & \textbf{0.011} & \textbf{0.013} & \textbf{0.334}\\
 & ConvTimeNet & 3.945 & 3.988 & 3.939 & 4.025 & 0.969\\
 & TimeNet & 0.159 & 0.159 & 0.159 & 0.158 & 0.345\\
 \hline
\textbf{CANBK} & DeConFuse & \textbf{0.021} & \textbf{0.008} & \textbf{0.015} & \textbf{0.015} & \textbf{0.276}\\
 & ConvTimeNet & 2.140 & 2.023 & 2.065 & 2.100 & 0.806\\
 & TimeNet & 0.151 & 0.153 & 0.151 & 0.154 & 0.444\\
 \hline
\textbf{CASTROLIND} & DeConFuse & \textbf{0.014} & \textbf{0.005} & \textbf{0.010} & \textbf{0.011} & \textbf{0.523}\\
 & ConvTimeNet & 2.055 & 2.107 & 2.036 & 2.162 & 12.249\\
 & TimeNet & 0.141 & 0.141 & 0.141 & 0.143 & 0.527\\
 \hline
\textbf{CEATLTD} & DeConFuse & \textbf{0.015} & \textbf{0.006} & \textbf{0.010} & \textbf{0.011} & \textbf{0.319}\\
 & ConvTimeNet & 2.341 & 2.308 & 2.295 & 2.344 & 1.118\\
 & TimeNet & 0.160 & 0.163 & 0.161 & 0.162 & 0.326\\
 \hline
\textbf{CENTURYTEX} & DeConFuse & \textbf{0.015} & \textbf{0.006} & \textbf{0.010} & \textbf{0.013} & \textcolor{red}{0.404}\\
 & ConvTimeNet & 1.111 & 1.072 & 1.106 & 1.083 & 2.685\\
 & TimeNet & 0.405 & 0.406 & 0.404 & 0.407 & \textbf{0.352}\\
 \hline
\textbf{CESC} & DeConFuse & \textbf{0.013} & \textbf{0.005} & \textbf{0.009} & \textbf{0.010} & \textbf{0.404}\\
 & ConvTimeNet & 0.390 & 0.377 & 0.374 & 0.395 & 0.602\\
 & TimeNet & 0.364 & 0.363 & 0.362 & 0.364 & 0.477\\
 \hline
\textbf{CIPLA} & DeConFuse & \textbf{0.012} & \textbf{0.004} & \textbf{0.009} & \textbf{0.008} & \textbf{0.408}\\
 & ConvTimeNet & 2.063 & 2.074 & 2.052 & 2.066 & 0.695\\
 & TimeNet & 0.064 & 0.064 & 0.063 & 0.065 & 0.476\\
 \hline
\textbf{COALINDIA} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.009} & \textbf{0.009} & \textbf{0.393}\\
 & ConvTimeNet & 1.635 & 1.737 & 1.632 & 1.723 & 2.791\\
 & TimeNet & 0.154 & 0.156 & 0.155 & 0.154 & 0.474\\
 \hline
\textbf{COLPAL} & DeConFuse & \textbf{0.009} & \textbf{0.004} & \textbf{0.006} & \textbf{0.007} & \textbf{0.553}\\
 & ConvTimeNet & 0.115 & 0.119 & 0.114 & 0.117 & 1.158\\
 & TimeNet & 0.164 & 0.164 & 0.164 & 0.165 & 0.566\\
 \hline
\textbf{DABUR} & DeConFuse & \textbf{0.010} & \textbf{0.005} & \textbf{0.008} & \textbf{0.008} & \textbf{0.474}\\
 & ConvTimeNet & 1.369 & 1.398 & 1.360 & 1.409 & 1.530\\
 & TimeNet & 0.271 & 0.269 & 0.270 & 0.271 & 0.539\\
 \hline
\textbf{DHFL} & DeConFuse & \textbf{0.016} & \textbf{0.007} & \textbf{0.012} & \textbf{0.012} & \textbf{0.471}\\
 & ConvTimeNet & 0.302 & 0.285 & 0.291 & 0.289 & 1.118\\
 & TimeNet & 0.456 & 0.456 & 0.457 & 0.457 & 0.657\\
 \hline
\textbf{DISHTV} & DeConFuse & \textbf{0.016} & \textbf{0.006} & \textbf{0.013} & \textbf{0.012} & \textbf{0.478}\\
 & ConvTimeNet & 0.722 & 0.733 & 0.742 & 0.708 & 1.948\\
 & TimeNet & 0.224 & 0.225 & 0.225 & 0.224 & 0.586\\
 \hline
\textbf{DIVISLAB} & DeConFuse & \textbf{0.014} & \textbf{0.006} & \textbf{0.012} & \textbf{0.010} & 0.508\\
 & ConvTimeNet & 0.183 & 0.195 & 0.190 & 0.190 & 0.871\\
 & TimeNet & 0.160 & 0.159 & 0.161 & 0.159 & \textbf{0.422}\\
 \hline
\textbf{DLF} & DeConFuse & \textbf{0.021} & \textbf{0.012} & \textbf{0.015} & \textbf{0.018} & \textbf{0.318}\\
 & ConvTimeNet & 1.053 & 1.104 & 1.053 & 1.100 & 0.590\\
 & TimeNet & 0.311 & 0.309 & 0.308 & 0.312 & 0.402\\
 \hline
\textbf{DRREDDY} & DeConFuse & \textbf{0.013} & \textbf{0.006} & \textbf{0.010} & \textbf{0.010} & \textbf{0.393}\\
 & ConvTimeNet & 0.213 & 0.210 & 0.210 & 0.210 & 0.628\\
 & TimeNet & 0.373 & 0.373 & 0.37 & 0.374 & 0.505\\
 \hline
\textbf{EICHERMOT} & DeConFuse & \textbf{0.012} & \textbf{0.004} & \textbf{0.008} & \textbf{0.008} & \textbf{0.363}\\
 & ConvTimeNet & 0.295 & 0.296 & 0.295 & 0.297 & 0.452\\
 & TimeNet & 0.816 & 0.816 & 0.818 & 0.814 & 0.393\\
 \hline
\textbf{ENGINERSIN} & DeConFuse & \textbf{0.023} & \textbf{0.019} & \textbf{0.020} & \textbf{0.022} & \textbf{0.452}\\
 & ConvTimeNet & 0.265 & 0.260 & 0.258 & 0.260 & 2.059\\
 & TimeNet & 0.128 & 0.128 & 0.128 & 0.128 & 0.500\\
 \hline
\textbf{EXIDEIND} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.009} & \textbf{0.009} & \textbf{0.418}\\
 & ConvTimeNet & 0.442 & 0.453 & 0.449 & 0.448 & 1.209\\
 & TimeNet & 0.265 & 0.263 & 0.263 & 0.265 & 0.420\\
 \hline
\textbf{FEDERALBNK} & DeConFuse & \textbf{0.015} & \textbf{0.006} & \textbf{0.010} & \textbf{0.012} & \textbf{0.407}\\
 & ConvTimeNet & 2.405 & 2.345 & 2.360 & 2.378 & 1.292\\
 & TimeNet & 0.146 & 0.148 & 0.147 & 0.147 & 0.502\\
 \hline
\textbf{GAIL} & DeConFuse & \textbf{0.014} & \textbf{0.009} & \textbf{0.011} & \textbf{0.012} & \textbf{0.369}\\
 & ConvTimeNet & 0.209 & 0.169 & 0.182 & 0.195 & 1.070\\
 & TimeNet & 0.330 & 0.330 & 0.330 & 0.330 & 0.394\\
 \hline
\textbf{GLENMARK} & DeConFuse & \textbf{0.013} & \textbf{0.005} & \textbf{0.010} & \textbf{0.009} & \textbf{0.374}\\
 & ConvTimeNet & 0.614 & 0.675 & 0.612 & 0.666 & 2.597\\
 & TimeNet & 0.399 & 0.401 & 0.402 & 0.397 & 0.448\\
 \hline
\textbf{GMRINFRA} & DeConFuse & \textbf{0.029} & \textbf{0.017} & \textbf{0.023} & \textbf{0.024} & \textbf{0.616}\\
 & ConvTimeNet & 0.101 & 0.137 & 0.118 & 0.116 & 1.044\\
 & TimeNet & 0.094 & 0.092 & 0.095 & 0.094 & 0.799\\
 \hline
\textbf{GODREJIND} & DeConFuse & \textbf{0.012} & \textbf{0.008} & \textbf{0.010} & \textbf{0.011} & \textcolor{red}{0.376}\\
 & ConvTimeNet & 0.287 & 0.298 & 0.28 & 0.296 & 1.647\\
 & TimeNet & 0.327 & 0.326 & 0.325 & 0.328 & \textbf{0.362}\\
 \hline
\textbf{GRASIM} & DeConFuse & \textbf{0.014} & \textbf{0.008} & \textbf{0.011} & \textbf{0.011} & 0.445\\
 & ConvTimeNet & 0.307 & 0.318 & 0.309 & 0.312 & 1.289\\
 & TimeNet & 0.259 & 0.259 & 0.259 & 0.257 & \textbf{0.386}\\
 \hline
\textbf{HAVELLS} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.009} & \textbf{0.009} & \textbf{0.377}\\
 & ConvTimeNet & 0.426 & 0.410 & 0.422 & 0.421 & 1.182\\
 & TimeNet & 0.403 & 0.402 & 0.402 & 0.404 & 0.400\\
 \hline
\textbf{HCLTECH} & DeConFuse & \textbf{0.014} & \textbf{0.010} & \textbf{0.011} & \textbf{0.014} & \textbf{0.383}\\
 & ConvTimeNet & 1.854 & 1.839 & 1.818 & 1.853 & 1.457\\
 & TimeNet & 0.113 & 0.113 & 0.113 & 0.114 & 0.442\\
 \hline
\textbf{HDFC} & DeConFuse & \textbf{0.009} & \textbf{0.004} & \textbf{0.006} & \textbf{0.006} & \textbf{0.314}\\
 & ConvTimeNet & 0.747 & 0.713 & 0.734 & 0.746 & 1.239\\
 & TimeNet & 0.318 & 0.319 & 0.317 & 0.321 & 0.383\\
 \hline
\textbf{HDFCBANK} & DeConFuse & \textbf{0.007} & \textbf{0.003} & \textbf{0.005} & \textbf{0.005} & \textbf{0.330}\\
 & ConvTimeNet & 0.529 & 0.533 & 0.533 & 0.544 & 3.680\\
 & TimeNet & 0.422 & 0.422 & 0.421 & 0.423 & 0.576\\
 \hline
\textbf{HDIL} & DeConFuse & \textbf{0.027} & \textbf{0.014} & \textbf{0.021} & \textbf{0.022} & \textbf{0.624}\\
 & ConvTimeNet & 0.300 & 0.560 & 0.352 & 0.439 & 10.715\\
 & TimeNet & 0.297 & 0.291 & 0.290 & 0.296 & 1.106\\
 \hline
\textbf{HEROMOTOCO} & DeConFuse & \textbf{0.009} & \textbf{0.004} & \textbf{0.006} & \textbf{0.006} & \textbf{0.322}\\
 & ConvTimeNet & 0.129 & 0.134 & 0.129 & 0.134 & 0.810\\
 & TimeNet & 0.191 & 0.192 & 0.190 & 0.193 & 0.416\\
 \hline
\textbf{HEXAWARE} & DeConFuse & \textbf{0.017} & \textbf{0.007} & \textbf{0.012} & \textbf{0.013} & \textcolor{red}{0.496}\\
 & ConvTimeNet & 2.798 & 2.710 & 2.691 & 2.769 & 1.050\\
 & TimeNet & 0.425 & 0.422 & 0.424 & 0.423 & \textbf{0.473}\\
 \hline
\textbf{HINDALCO} & DeConFuse & \textbf{0.016} & \textbf{0.007} & \textbf{0.012} & \textbf{0.012} & \textbf{0.310}\\
 & ConvTimeNet & 0.984 & 0.995 & 0.979 & 1.002 & 1.159\\
 & TimeNet & 0.403 & 0.403 & 0.402 & 0.404 & 0.388\\
 \hline
\textbf{HINDPETRO} & DeConFuse & \textbf{0.016} & \textbf{0.007} & \textbf{0.012} & \textbf{0.012} & \textbf{0.37}\\
 & ConvTimeNet & 0.998 & 0.961 & 0.965 & 0.999 & 1.545\\
 & TimeNet & 0.375 & 0.377 & 0.376 & 0.376 & 0.397\\
 \hline
\textbf{HINDUNILVR} & DeConFuse & \textbf{0.008} & \textbf{0.003} & \textbf{0.006} & \textbf{0.006} & \textbf{0.413}\\
 & ConvTimeNet & 0.181 & 0.153 & 0.151 & 0.183 & 0.997\\
 & TimeNet & 0.414 & 0.413 & 0.413 & 0.415 & 0.427\\
 \hline
\textbf{HINDZINC} & DeConFuse & \textbf{0.012} & \textbf{0.006} & \textbf{0.009} & \textbf{0.010} &
\textbf{0.333}\\
 & ConvTimeNet & 0.057 & 0.063 & 0.062 & 0.055 & 2.246\\
 & TimeNet & 0.346 & 0.346 & 0.344 & 0.347 & 0.362\\
 \hline
\textbf{IBREALEST} & DeConFuse & \textbf{0.033} & \textbf{0.026} & \textbf{0.031} & \textbf{0.028} & \textcolor{red}{0.694}\\
 & ConvTimeNet & 6.230 & 6.588 & 6.338 & 6.375 & 6.639\\
 & TimeNet & 0.612 & 0.611 & 0.613 & 0.611 & \textbf{0.662}\\
 \hline
\textbf{IBULHSGFIN} & DeConFuse & \textbf{0.014} & \textbf{0.006} & \textbf{0.011} & \textbf{0.011} & \textbf{0.381}\\
 & ConvTimeNet & 0.352 & 0.341 & 0.343 & 0.354 & 0.556\\
 & TimeNet & 0.357 & 0.358 & 0.356 & 0.358 & 0.584\\
 \hline
\textbf{ICICIBANK} & DeConFuse & \textbf{0.016} & \textbf{0.012} & \textbf{0.014} & \textbf{0.014} & \textbf{0.314}\\
 & ConvTimeNet & 2.773 & 2.801 & 2.766 & 2.784 & 1.126\\
 & TimeNet & 0.156 & 0.155 & 0.156 & 0.155 & 0.609\\
 \hline
\textbf{IDBI} & DeConFuse & \textbf{0.026} & \textbf{0.010} & \textbf{0.019} & \textbf{0.018} & \textbf{0.408}\\
 & ConvTimeNet & 0.900 & 0.909 & 0.846 & 0.952 & 1.995\\
 & TimeNet & 0.135 & 0.137 & 0.134 & 0.138 & 0.550\\
 \hline
\textbf{IDEA} & DeConFuse & \textbf{0.022} & \textbf{0.008} & \textbf{0.015} & \textbf{0.015} & \textbf{0.396}\\
 & ConvTimeNet & 1.612 & 1.684 & 1.629 & 1.671 & 1.676\\
 & TimeNet & 0.576 & 0.575 & 0.569 & 0.580 & 0.454\\
 \hline
\textbf{IDFC} & DeConFuse & \textbf{0.017} & \textbf{0.008} & \textbf{0.012} & \textbf{0.013} & \textbf{0.523}\\
 & ConvTimeNet & 0.693 & 0.674 & 0.629 & 0.748 & 5.201\\
 & TimeNet & 0.134 & 0.135 & 0.134 & 0.134 & 0.680\\
 \hline
\textbf{IFCI} & DeConFuse & \textbf{0.024} & \textbf{0.009} & \textbf{0.020} & \textbf{0.016} & \textbf{0.623}\\
 & ConvTimeNet & 0.807 & 0.744 & 0.837 & 0.755 & 10.316\\
 & TimeNet & 0.244 & 0.243 & 0.246 & 0.245 & 0.967\\
 \hline
\textbf{IGL} & DeConFuse & \textbf{0.015} & \textbf{0.005} & \textbf{0.011} & \textbf{0.011} & 0.490\\
 & ConvTimeNet & 0.264 & 0.255 & 0.257 & 0.264 & 1.324\\
 & TimeNet & 0.348 & 0.350 & 0.350 & 0.346 & \textbf{0.369}\\
 \hline
\textbf{INDIACEM} & DeConFuse & \textbf{0.023} & \textbf{0.014} & \textbf{0.018} & \textbf{0.020} & \textbf{0.360}\\
 & ConvTimeNet & 0.712 & 0.689 & 0.692 & 0.705 & 1.012\\
 & TimeNet & 0.149 & 0.150 & 0.148 & 0.150 & \textbf{0.360}\\
 \hline
\textbf{INDUSINDBK} & DeConFuse & \textbf{0.009} & \textbf{0.004} & \textbf{0.006} & \textbf{0.006} & \textbf{0.315}\\
 & ConvTimeNet & 0.502 & 0.509 & 0.507 & 0.500 & 1.253\\
 & TimeNet & 0.453 & 0.453 & 0.452 & 0.454 & 0.419\\
 \hline
\textbf{INFY} & DeConFuse & \textbf{0.010} & \textbf{0.005} & \textbf{0.008} & \textbf{0.008} & \textbf{0.405}\\
 & ConvTimeNet & 2.417 & 2.415 & 2.410 & 2.409 & 1.837\\
 & TimeNet & 0.140 & 0.139 & 0.14 & 0.139 & 0.605\\
 \hline
\textbf{IOC} & DeConFuse & \textbf{0.012} & \textbf{0.006} & \textbf{0.010} & \textbf{0.011} & \textbf{0.369}\\
 & ConvTimeNet & 0.334 & 0.285 & 0.309 & 0.327 & 1.359\\
 & TimeNet & 0.205 & 0.206 & 0.204 & 0.206 & 0.392\\
 \hline
\textbf{IRB} & DeConFuse & \textbf{0.019} & \textbf{0.007} & \textbf{0.014} & \textbf{0.014} & \textbf{0.475}\\
 & ConvTimeNet & 0.365 & 0.360 & 0.355 & 0.380 & 1.583\\
 & TimeNet & 0.076 & 0.076 & 0.077 & 0.076 & 0.580\\
 \hline
\textbf{ITC} & DeConFuse & \textbf{0.009} & \textbf{0.004} & \textbf{0.007} & \textbf{0.006} & \textbf{0.383}\\
 & ConvTimeNet & 0.539 & 0.545 & 0.549 & 0.540 & 1.089\\
 & TimeNet & 0.106 & 0.106 & 0.105 & 0.108 & 0.457\\
 \hline
\textbf{JINDALSTEL} & DeConFuse & \textbf{0.029} & \textbf{0.017} & \textbf{0.023} & \textbf{0.024} & \textbf{0.337}\\
 & ConvTimeNet & 6.234 & 6.467 & 6.223 & 6.34 & 5.342\\
 & TimeNet & 0.394 & 0.392 & 0.392 & 0.394 & 0.565\\
 \hline
\textbf{JISLJALEQS} & DeConFuse & \textbf{0.022} & \textbf{0.008} & \textbf{0.014} & \textbf{0.018} & \textbf{0.461}\\
 & ConvTimeNet & 0.965 & 0.969 & 0.953 & 0.976 & 1.066\\
 & TimeNet & 0.238 & 0.237 & 0.238 & 0.236 & 0.474\\
 \hline
\textbf{JPASSOCIAT} & DeConFuse & \textbf{0.046} & \textbf{0.028} & \textbf{0.035} & \textbf{0.040} & \textbf{0.675}\\
 & ConvTimeNet & 0.321 & 0.318 & 0.309 & 0.321 & 1.660\\
 & TimeNet & 0.565 & 0.567 & 0.563 & 0.568 & 1.227\\
 \hline
\textbf{JSWENERGY} & DeConFuse & \textbf{0.024} & \textbf{0.019} & \textbf{0.023} & \textbf{0.021} & \textbf{0.610}\\
 & ConvTimeNet & 0.453 & 0.462 & 0.438 & 0.469 & 1.320\\
 & TimeNet & 0.045 & 0.044 & 0.044 & 0.044 & 0.621\\
 \hline
\textbf{JSWSTEEL} & DeConFuse & \textbf{0.014} & \textbf{0.006} & \textbf{0.011} & \textbf{0.010} & \textbf{0.304}\\
 & ConvTimeNet & 1.093 & 1.206 & 1.093 & 1.135 & 1.895\\
 & TimeNet & 0.535 & 0.534 & 0.535 & 0.535 & 0.365\\
 \hline
\textbf{JUBLFOOD} & DeConFuse & \textbf{0.013} & \textbf{0.006} & \textbf{0.010} & \textbf{0.011} & \textbf{0.409}\\
 & ConvTimeNet & 7.716 & 7.395 & 7.521 & 7.733 & 3.604\\
 & TimeNet & 0.442 & 0.441 & 0.44 & 0.443 & 0.672\\
 \hline
\textbf{JUSTDIAL} & DeConFuse & \textbf{0.026} & \textbf{0.009} & \textbf{0.018} & \textbf{0.020} & \textbf{0.473}\\
 & ConvTimeNet & 7.726 & 7.839 & 7.787 & 7.856 & 3.06\\
 & TimeNet & 0.738 & 0.745 & 0.735 & 0.750 & 0.505\\
 \hline
\textbf{KOTAKBANK} & DeConFuse & \textbf{0.009} & \textbf{0.004} & \textbf{0.007} & \textbf{0.007} & \textbf{0.342}\\
 & ConvTimeNet & 0.278 & 0.294 & 0.258 & 0.307 & 5.970\\
 & TimeNet & 0.401 & 0.400 & 0.399 & 0.402 & 0.349\\
 \hline
\textbf{KSCL} & DeConFuse & \textbf{0.016} & \textbf{0.006} & \textbf{0.011} & \textbf{0.012} & \textbf{0.503}\\
 & ConvTimeNet & 0.240 & 0.252 & 0.235 & 0.242 & 1.831\\
 & TimeNet & 0.089 & 0.086 & 0.085 & 0.090 & 0.739\\
 \hline
\textbf{KTKBANK} & DeConFuse & \textbf{0.016} & \textbf{0.006} & \textbf{0.012} & \textbf{0.013} & \textbf{0.452}\\
 & ConvTimeNet & 2.447 & 2.452 & 2.430 & 2.464 & 1.224\\
 & TimeNet & 0.124 & 0.125 & 0.123 & 0.126 & 0.504\\
 \hline
\textbf{L\&TFH} & DeConFuse & \textbf{0.017} & \textbf{0.006} & \textbf{0.011} & \textbf{0.012} & \textbf{0.366}\\
 & ConvTimeNet & 0.343 & 0.345 & 0.339 & 0.351 & 0.741\\
 & TimeNet & 0.466 & 0.467 & 0.468 & 0.465 & 0.416\\
 \hline
\textbf{LICHSGFIN} & DeConFuse & \textbf{0.013} & \textbf{0.005} & \textbf{0.009} & \textbf{0.010} & \textbf{0.354}\\
 & ConvTimeNet & 1.587 & 1.604 & 1.591 & 1.584 & 1.971\\
 & TimeNet & 0.126 & 0.127 & 0.126 & 0.128 & 0.400\\
 \hline
\textbf{LT} & DeConFuse & \textbf{0.010} & \textbf{0.005} & \textbf{0.007} & \textbf{0.008} & \textcolor{red}{0.372}\\
 & ConvTimeNet & 0.877 & 0.858 & 0.851 & 0.877 & 0.732\\
 & TimeNet & 0.222 & 0.222 & 0.221 & 0.224 & \textbf{0.338}\\
 \hline
\textbf{LUPIN} & DeConFuse & \textbf{0.014} & \textbf{0.004} & \textbf{0.009} & \textbf{0.010} & \textbf{0.406}\\
 & ConvTimeNet & 0.687 & 0.658 & 0.678 & 0.663 & 1.229\\
 & TimeNet & 0.707 & 0.706 & 0.705 & 0.706 & 0.514\\
 \hline
\textbf{M\&M} & DeConFuse & \textbf{0.014} & \textbf{0.008} & \textbf{0.010} & \textbf{0.011} & \textbf{0.361}\\
 & ConvTimeNet & 2.729 & 2.723 & 2.713 & 2.684 & 1.088\\
 & TimeNet & 0.207 & 0.207 & 0.206 & 0.208 & 0.413\\
 \hline
\textbf{M\&MFIN} & DeConFuse & \textbf{0.018} & \textbf{0.011} & \textbf{0.014} & \textbf{0.016} & \textbf{0.356}\\
 & ConvTimeNet & 1.800 & 1.789 & 1.795 & 1.807 & 1.489\\
 & TimeNet & 0.371 & 0.370 & 0.371 & 0.372 & 0.358\\
 \hline
\textbf{MARUTI} & DeConFuse & \textbf{0.009} & \textbf{0.003} & \textbf{0.006} & \textbf{0.006} & \textbf{0.356}\\
 & ConvTimeNet & 0.253 & 0.249 & 0.248 & 0.254 & 1.103\\
 & TimeNet & 0.542 & 0.542 & 0.542 & 0.542 & 0.546\\
 \hline
\textbf{MINDTREE} & DeConFuse & \textbf{0.019} & \textbf{0.010} & \textbf{0.015} & \textbf{0.013} & \textbf{0.491}\\
 & ConvTimeNet & 0.594 & 0.559 & 0.545 & 0.599 & 1.058\\
 & TimeNet & 0.319 & 0.318 & 0.319 & 0.317 & 0.770\\
 \hline
\textbf{MOTHERSUMI} & DeConFuse & \textbf{0.014} & \textbf{0.005} & \textbf{0.009} & \textbf{0.011} & \textbf{0.381}\\
 & ConvTimeNet & 0.954 & 0.995 & 0.962 & 0.964 & 0.955\\
 & TimeNet & 0.388 & 0.389 & 0.388 & 0.39 & 0.413\\
 \hline
\textbf{MRF} & DeConFuse & \textbf{0.010} & \textbf{0.004} & \textbf{0.007} & \textbf{0.008} & 0.597\\
 & ConvTimeNet & 0.422 & 0.421 & 0.420 & 0.423 & 0.618\\
 & TimeNet & 0.915 & 0.915 & 0.916 & 0.914 & \textbf{0.489}\\
 \hline
\textbf{NHPC} & DeConFuse & \textbf{0.012} & \textbf{0.006} & \textbf{0.010} & \textbf{0.010} & \textbf{0.608}\\
 & ConvTimeNet & 2.957 & 3.029 & 2.986 & 3.006 & 9.161\\
 & TimeNet & 0.083 & 0.082 & 0.083 & 0.084 & 0.706\\
 \hline
\textbf{NMDC} & DeConFuse & \textbf{0.018} & \textbf{0.012} & \textbf{0.015} & \textbf{0.016} & \textbf{0.385}\\
 & ConvTimeNet & 0.747 & 0.743 & 0.741 & 0.746 & 1.214\\
 & TimeNet & 0.103 & 0.103 & 0.105 & 0.101 & 0.491\\
 \hline
\textbf{NTPC} & DeConFuse & \textbf{0.009} & \textbf{0.007} & \textbf{0.008} & \textbf{0.008} & \textbf{0.370}\\
 & ConvTimeNet & 0.507 & 0.507 & 0.515 & 0.499 & 1.082\\
 & TimeNet & 0.111 & 0.110 & 0.110 & 0.112 & 0.563\\
 \hline
\textbf{OFSS} & DeConFuse & \textbf{0.012} & \textbf{0.007} & \textbf{0.009} & \textbf{0.009} & \textcolor{red}{0.590}\\
 & ConvTimeNet & 0.144 & 0.158 & 0.150 & 0.152 & 0.727\\
 & TimeNet & 0.105 & 0.103 & 0.105 & 0.103 & \textbf{0.552}\\
 \hline
\textbf{OIL} & DeConFuse & \textbf{0.014} & \textbf{0.007} & \textbf{0.010} & \textbf{0.012} & \textbf{0.441}\\
 & ConvTimeNet & 0.294 & 0.271 & 0.283 & 0.279 & 1.602\\
 & TimeNet & 0.068 & 0.070 & 0.070 & 0.069 & 0.455\\
 \hline
\textbf{ONGC} & DeConFuse & \textbf{0.012} & \textbf{0.006} & \textbf{0.009} & \textbf{0.010} & \textbf{0.467}\\
 & ConvTimeNet & 5.154 & 5.167 & 5.140 & 5.171 & 1.673\\
 & TimeNet & 0.074 & 0.075 & 0.076 & 0.073 & 0.548\\
 \hline
\textbf{ORIENTBANK} & DeConFuse & \textbf{0.023} & \textbf{0.009} & \textbf{0.017} & \textbf{0.016} & \textbf{0.378}\\
 & ConvTimeNet & 1.706 & 1.565 & 1.632 & 1.63 & 6.662\\
 & TimeNet & 0.673 & 0.675 & 0.674 & 0.674 & 0.725\\
 \hline
\textbf{PAGEIND} & DeConFuse & \textbf{0.017} & \textbf{0.006} & \textbf{0.013} & \textbf{0.010} & \textbf{0.431}\\
 & ConvTimeNet & 0.377 & 0.376 & 0.377 & 0.377 & 0.862\\
 & TimeNet & 0.824 & 0.823 & 0.826 & 0.821 & 0.655\\
 \hline
\textbf{PETRONET} & DeConFuse & \textbf{0.014} & \textbf{0.006} & \textbf{0.011} & \textbf{0.011} & \textcolor{red}{0.494}\\
 & ConvTimeNet & 0.785 & 0.793 & 0.793 & 0.787 & 3.480\\
 & TimeNet & 0.119 & 0.118 & 0.118 & 0.118 & \textbf{0.455}\\
 \hline
\textbf{PFC} & DeConFuse & \textbf{0.019} & \textbf{0.011} & \textbf{0.015} & \textbf{0.016} & \textbf{0.335}\\
 & ConvTimeNet & 6.082 & 6.160 & 6.127 & 6.107 & 5.328\\
 & TimeNet & 0.208 & 0.208 & 0.206 & 0.209 & 0.377\\
 \hline
\textbf{PIDILITIND} & DeConFuse & \textbf{0.011} & \textbf{0.006} & \textbf{0.008} & \textbf{0.008} & \textbf{0.339}\\
 & ConvTimeNet & 0.148 & 0.159 & 0.158 & 0.148 & 1.693\\
 & TimeNet & 0.328 & 0.327 & 0.328 & 0.328 & 0.514\\
 \hline
\textbf{PNB} & DeConFuse & \textbf{0.025} & \textbf{0.010} & \textbf{0.019} & \textbf{0.017} & \textbf{0.402}\\
 & ConvTimeNet & 9.020 & 9.009 & 8.898 & 9.059 & 4.502\\
 & TimeNet & 0.358 & 0.357 & 0.357 & 0.358 & 0.593\\
 \hline
\textbf{POWERGRID} & DeConFuse & \textbf{0.009} & \textbf{0.006} & \textbf{0.007} & \textbf{0.008} & \textbf{0.351}\\
 & ConvTimeNet & 1.329 & 1.354 & 1.321 & 1.359 & 4.055\\
 & TimeNet & 0.196 & 0.196 & 0.194 & 0.197 & 0.412\\
 \hline
\textbf{PTC} & DeConFuse & \textbf{0.016} & \textbf{0.007} & \textbf{0.011} & \textbf{0.012} & \textcolor{red}{0.385}\\
 & ConvTimeNet & 1.190 & 1.146 & 1.140 & 1.190 & 1.877\\
 & TimeNet & 0.187 & 0.188 & 0.187 & 0.187 & \textbf{0.353}\\
 \hline
\textbf{RCOM} & DeConFuse & \textbf{0.049} & \textbf{0.019} & \textbf{0.040} & \textbf{0.033} & \textbf{0.515}\\
 & ConvTimeNet & 11.473 & 11.273 & 11.142 & 11.890 & 2.267\\
 & TimeNet & 0.363 & 0.360 & 0.344 & 0.377 & 0.581\\
 \hline
\textbf{RECLTD} & DeConFuse & \textbf{0.017} & \textbf{0.005} & \textbf{0.012} & \textbf{0.012} & \textbf{0.401}\\
 & ConvTimeNet & 7.043 & 6.659 & 6.798 & 6.912 & 12.186\\
 & TimeNet & 0.145 & 0.145 & 0.144 & 0.147 & 0.521\\
 \hline
\textbf{RELCAPITAL} & DeConFuse & \textbf{0.025} & \textbf{0.014} & \textbf{0.018} & \textbf{0.021} & \textbf{0.302}\\
 & ConvTimeNet & 2.394 & 2.359 & 2.289 & 2.428 & 0.498\\
 & TimeNet & 0.127 & 0.130 & 0.128 & 0.131 & 0.474\\
 \hline
\textbf{RELIANCE} & DeConFuse & \textbf{0.011} & \textbf{0.004} & \textbf{0.008} & \textbf{0.008} & \textbf{0.305}\\
 & ConvTimeNet & 0.251 & 0.234 & 0.245 & 0.239 & 1.609\\
 & TimeNet & 0.459 & 0.458 & 0.458 & 0.459 & 0.654\\
 \hline
\textbf{RELINFRA} & DeConFuse & \textbf{0.019} & \textbf{0.007} & \textbf{0.013} & \textbf{0.014} & \textbf{0.270}\\
 & ConvTimeNet & 2.045 & 2.032 & 1.998 & 2.084 & 0.970\\
 & TimeNet & 0.157 & 0.159 & 0.157 & 0.159 & 0.320\\
 \hline
\textbf{RPOWER} & DeConFuse & \textbf{0.024} & \textbf{0.007} & \textbf{0.018} & \textbf{0.016} &\textbf{0.475}\\
 & ConvTimeNet & 2.229 & 2.178 & 2.159 & 2.268 & 2.384\\
 & TimeNet & 0.296 & 0.297 & 0.295 & 0.302 & 0.757\\
 \hline
\textbf{SAIL} & DeConFuse & \textbf{0.023} & \textbf{0.008} & \textbf{0.014} & \textbf{0.016} & \textbf{0.284}\\
 & ConvTimeNet & 1.319 & 1.225 & 1.274 & 1.276 & 1.399\\
 & TimeNet & 0.161 & 0.160 & 0.163 & 0.158 & 0.495\\
 \hline
\textbf{SBIN} & DeConFuse & \textbf{0.015} & \textbf{0.006} & \textbf{0.011} & \textbf{0.01} & \textbf{0.339}\\
 & ConvTimeNet & 0.663 & 0.661 & 0.675 & 0.648 & 1.428\\
 & TimeNet & 0.120 & 0.118 & 0.120 & 0.118 & 0.696\\
 \hline
\textbf{SIEMENS} & DeConFuse & \textbf{0.011} & \textbf{0.006} & \textbf{0.008} & \textbf{0.009} & \textbf{0.452}\\
 & ConvTimeNet & 0.289 & 0.212 & 0.292 & 0.245 & 8.495\\
 & TimeNet & 0.085 & 0.086 & 0.085 & 0.086 & 0.763\\
 \hline
\textbf{SOUTHBANK} & DeConFuse & \textbf{0.018} & \textbf{0.008} & \textbf{0.013} & \textbf{0.013} & \textcolor{red}{0.539}\\
 & ConvTimeNet & 7.863 & 7.712 & 7.795 & 7.788 & 10.684\\
 & TimeNet & 0.162 & 0.161 & 0.161 & 0.163 & \textbf{0.534}\\
 \hline
\textbf{SRF} & DeConFuse & \textbf{0.016} & \textbf{0.006} & \textbf{0.011} & \textbf{0.012} & \textbf{0.396}\\
 & ConvTimeNet & 0.373 & 0.318 & 0.339 & 0.359 & 0.791\\
 & TimeNet & 0.226 & 0.225 & 0.225 & 0.225 & 0.508\\
 \hline
\textbf{SRTRANSFIN} & DeConFuse & \textbf{0.019} & \textbf{0.011} & \textbf{0.015} & \textbf{0.017} & \textbf{0.445}\\
 & ConvTimeNet & 2.900 & 2.892 & 2.838 & 2.946 & 0.667\\
 & TimeNet & 0.297 & 0.295 & 0.296 & 0.297 & 0.482\\
 \hline
\textbf{STAR} & DeConFuse & \textbf{0.027} & \textbf{0.015} & \textbf{0.022} & \textbf{0.025} & \textbf{0.464}\\
 & ConvTimeNet & 2.461 & 2.586 & 2.307 & 2.629 & 6.115\\
 & TimeNet & 0.827 & 0.820 & 0.821 & 0.825 & 0.642\\
 \hline
\textbf{SUNPHARMA} & DeConFuse & \textbf{0.016} & \textbf{0.006} & \textbf{0.011} & \textbf{0.011} & \textbf{0.368}\\
 & ConvTimeNet & 0.203 & 0.202 & 0.203 & 0.203 & 0.655\\
 & TimeNet & 0.388 & 0.390 & 0.385 & 0.391 & 0.645\\
 \hline
\textbf{SUNTV} & DeConFuse & \textbf{0.015} & \textbf{0.005} & \textbf{0.010} & \textbf{0.011} & \textbf{0.356}\\
 & ConvTimeNet & 0.175 & 0.172 & 0.173 & 0.176 & 1.482\\
 & TimeNet & 0.471 & 0.472 & 0.470 & 0.472 & 0.483\\
 \hline
\textbf{SYNDIBANK} & DeConFuse & \textbf{0.024} & \textbf{0.009} & \textbf{0.017} & \textbf{0.017} & \textbf{0.361}\\
 & ConvTimeNet & 1.405 & 1.391 & 1.271 & 1.521 & 4.672\\
 & TimeNet & 0.176 & 0.175 & 0.174 & 0.177 & 0.410\\
 \hline
\textbf{TATACHEM} & DeConFuse & \textbf{0.011} & \textbf{0.005} & \textbf{0.008} & \textbf{0.009} & \textbf{0.392}\\
 & ConvTimeNet & 1.044 & 1.066 & 1.044 & 1.025 & 0.690\\
 & TimeNet & 0.368 & 0.368 & 0.367 & 0.368 & 0.412\\
 \hline
\textbf{TATACOMM} & DeConFuse & \textbf{0.013} & \textbf{0.006} & \textbf{0.009} & \textbf{0.010} & \textbf{0.443}\\
 & ConvTimeNet & 0.231 & 0.249 & 0.239 & 0.241 & 0.835\\
 & TimeNet & 0.241 & 0.241 & 0.239 & 0.243 & 0.541\\
 \hline
\textbf{TATAGLOBAL} & DeConFuse & \textbf{0.017} & \textbf{0.006} & \textbf{0.013} & \textbf{0.012} & 0.599\\
 & ConvTimeNet & 1.724 & 1.807 & 1.737 & 1.813 & 4.354\\
 & TimeNet & 0.418 & 0.417 & 0.418 & 0.416 & \textbf{0.477}\\
 \hline
\textbf{TATAMOTORS} & DeConFuse & \textbf{0.015} & \textbf{0.007} & \textbf{0.012} & \textbf{0.011} & \textbf{0.333}\\
 & ConvTimeNet & 0.644 & 0.688 & 0.660 & 0.650 & 1.844\\
 & TimeNet & 0.279 & 0.278 & 0.278 & 0.277 & 0.659\\
 \hline
\textbf{TATAMTRDVR} & DeConFuse & \textbf{0.015} & \textbf{0.006} & \textbf{0.013} & \textbf{0.011} & \textbf{0.380}\\
 & ConvTimeNet & 1.153 & 1.213 & 1.161 & 1.153 & 1.219\\
 & TimeNet & 0.444 & 0.443 & 0.445 & 0.440 & 0.455\\
 \hline
\textbf{TATAPOWER} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.009} & \textbf{0.010} & \textbf{0.413}\\
 & ConvTimeNet & 0.435 & 0.442 & 0.431 & 0.452 & 1.265\\
 & TimeNet & 0.096 & 0.096 & 0.096 & 0.096 & 0.571\\
 \hline
\textbf{TATASTEEL} & DeConFuse & \textbf{0.015} & \textbf{0.005} & \textbf{0.009} & \textbf{0.012} & \textbf{0.258}\\
 & ConvTimeNet & 1.363 & 1.390 & 1.369 & 1.365 & 0.862\\
 & TimeNet & 0.381 & 0.381 & 0.380 & 0.381 & 0.662\\
 \hline
\textbf{TCS} & DeConFuse & \textbf{0.012} & \textbf{0.005} & \textbf{0.009} & \textbf{0.008} & \textbf{0.445}\\
 & ConvTimeNet & 1.481 & 1.337 & 1.409 & 1.323 & 6.096\\
 & TimeNet & 0.231 & 0.229 & 0.230 & 0.231 & 0.525\\
 \hline
\textbf{TECHM} & DeConFuse & \textbf{0.014} & \textbf{0.005} & \textbf{0.009} & \textbf{0.009} & \textbf{0.386}\\
 & ConvTimeNet & 1.857 & 1.634 & 1.753 & 1.746 & 6.126\\
 & TimeNet & 0.175 & 0.174 & 0.176 & 0.173 & 0.416\\
 \hline
\textbf{TITAN} & DeConFuse & \textbf{0.014} & \textbf{0.005} & \textbf{0.010} & \textbf{0.010} & \textbf{0.419}\\
 & ConvTimeNet & 2.649 & 2.676 & 2.698 & 2.633 & 3.126\\
 & TimeNet & 0.548 & 0.548 & 0.547 & 0.548 & 0.630\\
 \hline
\textbf{TVSMOTOR} & DeConFuse & \textbf{0.014} & \textbf{0.005} & \textbf{0.009} & \textbf{0.011} & \textbf{0.385}\\
 & ConvTimeNet & 1.120 & 1.120 & 1.108 & 1.129 & 0.848\\
 & TimeNet & 0.441 & 0.441 & 0.441 & 0.441 & 0.403\\
 \hline
\textbf{UBL} & DeConFuse & \textbf{0.018} & \textbf{0.008} & \textbf{0.014} & \textbf{0.013} & \textbf{0.418}\\
 & ConvTimeNet & 0.144 & 0.191 & 0.157 & 0.173 & 0.915\\
 & TimeNet & 0.246 & 0.244 & 0.248 & 0.241 & 0.593\\
 \hline
\textbf{ULTRACEMCO} & DeConFuse & \textbf{0.011} & \textbf{0.005} & \textbf{0.008} & \textbf{0.007} & \textbf{0.408}\\
 & ConvTimeNet & 0.088 & 0.086 & 0.086 & 0.088 & 0.712\\
 & TimeNet & 0.237 & 0.236 & 0.236 & 0.237 & 0.483\\
 \hline
\textbf{UNIONBANK} & DeConFuse & \textbf{0.023} & \textbf{0.009} & \textbf{0.017} & \textbf{0.016} & \textbf{0.307}\\
 & ConvTimeNet & 8.195 & 8.076 & 8.034 & 8.207 & 11.330\\
 & TimeNet & 0.395 & 0.395 & 0.396 & 0.394 & 0.394\\
 \hline
\textbf{UPL} & DeConFuse & \textbf{0.014} & \textbf{0.004} & \textbf{0.009} & \textbf{0.010} & \textbf{0.391}\\
 & ConvTimeNet & 1.182 & 1.034 & 1.122 & 1.101 & 2.592\\
 & TimeNet & 0.275 & 0.276 & 0.274 & 0.277 & 0.410\\
 \hline
\textbf{VEDL} & DeConFuse & \textbf{0.018} & \textbf{0.010} & \textbf{0.014} & \textbf{0.015} & \textbf{0.235}\\
 & ConvTimeNet & 2.904 & 3.024 & 2.967 & 2.959 & 0.605\\
 & TimeNet & 0.295 & 0.295 & 0.295 & 0.295 & 0.720\\
 \hline
\textbf{VOLTAS} & DeConFuse & \textbf{0.016} & \textbf{0.009} & \textbf{0.012} & \textbf{0.013} & \textcolor{red}{0.369}\\
 & ConvTimeNet & 1.244 & 1.272 & 1.268 & 1.254 & 4.493\\
 & TimeNet & 0.475 & 0.475 & 0.474 & 0.476 & \textbf{0.354}\\
 \hline
\textbf{WIPRO} & DeConFuse & \textbf{0.009} & \textbf{0.005} & \textbf{0.007} & \textbf{0.007} & \textbf{0.456}\\
 & ConvTimeNet & 0.301 & 0.290 & 0.298 & 0.295 & 0.799\\
 & TimeNet & 0.067 & 0.065 & 0.067 & 0.066 & 0.647\\
 \hline
\textbf{WOCKPHARMA} & DeConFuse & \textbf{0.021} & \textbf{0.009} & \textbf{0.015} & \textbf{0.016} & \textcolor{red}{0.504}\\
 & ConvTimeNet & 2.407 & 2.486 & 2.335 & 2.582 & 5.903\\
 & TimeNet & 0.394 & 0.395 & 0.394 & 0.393 & \textbf{0.492}\\
 \hline
\textbf{YESBANK} & DeConFuse & \textbf{0.014} & \textbf{0.006} & \textbf{0.01} & \textbf{0.011} & \textbf{0.335}\\
 & ConvTimeNet & 0.875 & 0.868 & 0.866 & 0.879 & 1.066\\
 & TimeNet & 0.422 & 0.423 & 0.424 & 0.422 & 0.599\\
 \hline
\textbf{ZEEL} & DeConFuse & \textbf{0.010} & \textbf{0.005} & \textbf{0.008} & \textbf{0.008} & \textbf{0.400}\\
 & ConvTimeNet & 1.132 & 1.135 & 1.136 & 1.123 & 1.449\\
 & TimeNet & 0.265 & 0.265 & 0.264 & 0.267 & 0.513\\
 \hline
%\end{tabular}
\end{longtable}
\begin{longtable}[!htb]{|c|c|c|c|c|c|c|c|}
\caption{\textbf{Stock-wise Trading Results}}\label{trading}\\
%\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{\textbf{Stock Name}} &
\multirow{2}{*}{\textbf{Method}} &
  \multicolumn{4}{c|}{
  \begin{tabular}[t]{c}
  \textbf{ Computational }\\
  \textbf{ Model Performance }
  \end{tabular}
  } 
  &
  \multicolumn{2}{c|}
  {
  \begin{tabular}[t]{c}
  \textbf{ Financial }\\
  \textbf{ Evaluation }
  \end{tabular}
  } 
  \\
  \cline{3-8}
% SYMBOL & Method & Precision & Recall & F1 Score & AUC & Predicted AR\\
& & \textbf{Precision} & \textbf{Recall} & 
\begin{tabular}[t]{c}
\textbf{F1} \\
\textbf{Score} 
\end{tabular}
& \textbf{AUC} 
& 
\begin{tabular}[t]{c}
\textbf{True}\\
\textbf{AR} 
\end{tabular}
& 
\begin{tabular}[t]{c}
\textbf{Predicted}\\
\textbf{AR}
\end{tabular}
\\
\hline
\textbf{ABIRLANUVO} & DeConFuse & \textbf{0.553} & 0.886 &\textbf{ 0.681} & \textbf{0.558} & \textbf{41.950}
& \textbf{15.600}\\
 & ConvTimeNet & 0.515 & 0.966 & 0.672 & 0.541 &  & 3.090\\
 & TimeNet & 0.512 & \textbf{0.989} & 0.674 & 0.478 &  & 8.340\\
 \hline
\textbf{ACC} & DeConFuse & \textbf{0.449} & \textbf{0.761} & \textbf{0.565} & \textbf{0.600} & \textbf{-7.090} & -1.070\\
 & ConvTimeNet & \textbf{0.449} & 0.337 & 0.385 & 0.529 & & -4.100\\
 & TimeNet & 0.389 & 0.152 & 0.219 & 0.506 &  &\textbf{-9.020}\\
 \hline
\textbf{ADANIENT} & DeConFuse & \textcolor{red}{0.581} & \textbf{0.962} & \textbf{0.724} & \textcolor{red}{0.560} & \textbf{20.690} & \textbf{4.570}\\
 & ConvTimeNet & \textbf{0.594} & 0.145 & 0.233 & 0.504 & & 69.400\\
 & TimeNet & 0.565 & \textbf{0.962} & 0.712 & \textbf{0.571} &  & -3.610\\
 \hline
\textbf{ADANIPORTS} & DeConFuse & \textcolor{red}{0.520} & \textbf{0.919} & \textbf{0.660} & 0.546 & \textbf{0.900} & \textbf{0.010}\\
 & ConvTimeNet & 0.503 & 0.694 & 0.583 & \textbf{0.570} & & 2.560\\
 & TimeNet & \textbf{0.534} & 0.568 & 0.550 & 0.559 & & 17.750\\
 \hline
\textbf{ADANIPOWER} & DeConFuse & 0.461 & 0.862 & 0.601 & \textcolor{red}{0.492} & \textbf{-34.600} & 10.840\\
 & ConvTimeNet & 0.473 & 0.569 & 0.517 & 0.460 & & \textbf{-28.930}\\
 & TimeNet & \textbf{0.495} & \textbf{0.872} & \textbf{0.631} & \textbf{0.495} & & -19.110\\
 \hline
\textbf{AJANTPHARM} & DeConFuse & 0.449 & \textbf{0.757} & \textcolor{red}{0.564} & 0.514 & \textbf{-44.660} & -29.150\\
 & ConvTimeNet & 0.469 & \textbf{0.757} & \textbf{0.579} & 0.498 &  & -22.320\\
 & TimeNet & \textbf{0.577} & 0.214 & 0.312 & \textbf{0.603} &  & \textbf{-35.460}\\
 \hline
\textbf{ALBK} & DeConFuse & \textbf{0.485} & \textbf{0.776} & \textbf{0.597} & \textbf{0.550} &  \textbf{-23.800} & -5.890\\
 & ConvTimeNet & 0.461 & 0.766 & 0.575 & 0.495 &  & \textbf{-17.440}\\
 & TimeNet & 0.478 & 0.411 & 0.442 & 0.516 &  & 29.660\\
 \hline
\textbf{AMARAJABAT} & DeConFuse & 0.549 & \textbf{0.718} & \textbf{0.622} & \textbf{0.568} & \textbf{19.460} & \textbf{41.830}\\
 & ConvTimeNet & 0.463 & 0.321 & 0.379 & 0.502 & & -19.990\\
 & TimeNet & \textbf{0.667} & 0.026 & 0.049 & 0.549 & & -27.870    \\
 \hline
\textbf{AMBUJACEM} & DeConFuse & \textbf{0.486} & \textbf{0.829} & \textbf{0.613} & \textbf{0.576} & \textbf{-8.970} & \textbf{-10.080}\\
 & ConvTimeNet & 0.457 & 0.410 & 0.432 & 0.503 & & -1.310\\
 & TimeNet & 0.448 & 0.533 & 0.487 & 0.470 & & 16.490\\
 \hline
\textbf{ANDHRABANK} & DeConFuse & 0.391 & \textcolor{red}{0.753} & \textcolor{red}{0.515} & 0.479 & \textbf{-21.850} & 4.660\\
 & ConvTimeNet & 0.401 & \textbf{0.763} & \textbf{0.526} & 0.513 &  & 1.060\\
 & TimeNet & \textbf{0.446} & 0.484 & 0.464 & \textbf{0.548} &  & \textbf{-18.610}\\
 \hline
\textbf{APOLLOHOSP} & DeConFuse & \textbf{0.447} & \textcolor{red}{0.921} & \textbf{0.602} & \textbf{0.510} & \textbf{23.140} &  \textbf{6.820}\\
 & ConvTimeNet & 0.432 & 0.812 & 0.564 & 0.509 & & 1.440\\
 & TimeNet & 0.436 & \textbf{0.941} & 0.596 & 0.493 & & 4.630\\
 \hline
\textbf{APOLLOTYRE} & DeConFuse & 0.502 & 0.920 & \textbf{0.650} & 0.536 & \textbf{-13.140} & 2.730\\
 & ConvTimeNet & \textbf{0.600} & 0.027 & 0.051 & \textbf{0.606} & & \textbf{-2.810}\\
 & TimeNet & 0.482 & \textbf{0.973} & 0.645 & 0.468 &  & 0.950\\
 \hline
\textbf{ARVIND} & DeConFuse & 0.513 & 0.936 & \textbf{0.662} & 0.571 & \textbf{16.320} &  \textbf{19.560}\\
 & ConvTimeNet & \textbf{0.603} & 0.376 & 0.463 & \textbf{0.637} & & -33.780\\
 & TimeNet & 0.476 & \textbf{1.000} & 0.645 & 0.445 & & 0.000\\
 \hline
\textbf{ASHOKLEY} & DeConFuse & \textbf{0.532} & \textbf{0.849} & \textbf{0.654} & \textcolor{red}{0.520} & \textbf{47.650} & -16.530\\
 & ConvTimeNet & 0.524 & 0.092 & 0.157 & 0.502 & & -14.800\\
 & TimeNet & 0.522 & 0.798 & 0.631 & \textbf{0.551} & & \textbf{-13.550}\\
 \hline
\textbf{ASIANPAINT} & DeConFuse & \textbf{0.523} & 0.868 & \textbf{0.652} & \textbf{0.595} & \textbf{32.770} & 1.250\\
 & ConvTimeNet & 0.500 & 0.245 & 0.329 & 0.539 & & \textbf{4.400}\\
 & TimeNet & 0.463 & \textbf{1.000} & 0.633 & 0.487 & & 0.000\\
 \hline
\textbf{AUROPHARMA} & DeConFuse & \textbf{0.511} & 0.835 & \textbf{0.634} & \textcolor{red}{0.532} & \textbf{3.370} & \textbf{4.430}\\
 & ConvTimeNet & 0.484 & 0.679 & 0.565 & 0.509 & &-5.900\\
 & TimeNet & 0.468 & \textbf{0.954} & 0.628 & \textbf{0.548} & & -8.060\\
 \hline
\textbf{AXISBANK} & DeConFuse & \textbf{0.527} & \textbf{0.843} & \textbf{0.649} & \textbf{0.535} & \textbf{3.830} &  26.440\\
 & ConvTimeNet & 0.503 & 0.643 & 0.565 & 0.485 & & \textbf{12.060}\\
 & TimeNet & 0.500 & 0.835 & 0.625 & 0.525 & & -6.970\\
 \hline
\textbf{BAJAJ-AUTO} & DeConFuse & \textbf{0.491} & \textbf{0.776} & \textbf{0.601} & \textbf{0.552} & \textbf{12.590} & \textbf{15.430}\\
 & ConvTimeNet & 0.431 & 0.234 & 0.303 & 0.518 &  &-9.380\\
 & TimeNet & 0.463 & 0.355 & 0.402 & 0.512 & &-10.670\\
 \hline
\textbf{BAJFINANCE} & DeConFuse & \textbf{0.570} & 0.934 & \textcolor{red}{0.708} & 0.487 & \textbf{21.610} & -4.050\\
 & ConvTimeNet & 0.526 & 0.440 & 0.479 & 0.441 &  & \textbf{16.480}\\
 & TimeNet & 0.569 & \textbf{1.000} & \textbf{0.725} & \textbf{0.568} & & 0.000\\
 \hline
\textbf{BANKBARODA} & DeConFuse & \textbf{0.584} & 0.473 & \textcolor{red}{0.523} & \textbf{0.569} & \textbf{-21.990} & 2.880\\
 & ConvTimeNet & 0.485 & \textbf{0.573} & \textbf{0.525} & 0.495 & & -3.680\\
 & TimeNet & 0.286 & 0.018 & 0.034 & 0.539 & & \textbf{-16.310}\\
 \hline
\textbf{BANKINDIA} & DeConFuse & 0.463 & \textbf{0.925} & \textbf{0.617} & 0.428 & \textbf{-29.380} & -2.880\\
 & ConvTimeNet & 0.491 & 0.757 & 0.596 & 0.500 & &\textbf{-25.090}\\
 & TimeNet & \textbf{0.571} & 0.224 & 0.322 & \textbf{0.567} & &-19.800\\
 \hline
\textbf{BATAINDIA} & DeConFuse & \textbf{0.523} & \textbf{0.693} & \textbf{0.596} & 0.494 & \textbf{63.650} & \textbf{34.340}\\
 & ConvTimeNet & 0.000 & 0.000 & 0.000 & 0.522 & & 0.000\\
 & TimeNet & 0.520 & 0.456 & 0.486 & \textbf{0.547} & & 6.090\\
 \hline
\textbf{BEL} & DeConFuse & \textbf{0.457} & 0.892 & \textbf{0.604} & \textbf{0.592} & \textbf{-17.530} & -22.310\\
 & ConvTimeNet & 0.421 & 0.785 & 0.548 & 0.560 & & \textbf{-18.020}\\
 & TimeNet & 0.405 & \textbf{0.985} & 0.574 & 0.566 & & 1.220\\
 \hline
\textbf{BHARATFORG} & DeConFuse & \textbf{0.496} & \textbf{1.000} & \textbf{0.663} & 0.507 & \textbf{-2.210} & 3.800\\
 & ConvTimeNet & 0.400 & 0.035 & 0.065 & \textbf{0.578} & & \textbf{-3.510}\\
 & TimeNet & 0.493 & 0.982 & 0.657 & 0.496 & & 1.500\\
 \hline
\textbf{BHARTIARTL} & DeConFuse & 0.486 & \textbf{0.817} & \textbf{0.609} & \textbf{0.563} & \textbf{9.350} & -10.08\\
 & ConvTimeNet & \textbf{0.580} & 0.279 & 0.377 & 0.527 &  & \textbf{-7.500}\\
 & TimeNet & 0.493 & 0.327 & 0.393 & 0.535 &  & -7.670\\
 \hline
\textbf{BHEL} & DeConFuse & \textcolor{red}{0.540} & \textbf{0.857} & \textbf{0.662} & \textbf{0.578} & \textbf{-3.050} & 10.340\\
 & ConvTimeNet & \textbf{0.555} & 0.589 & 0.571 & 0.576 & & -32.780\\
 & TimeNet & 0.481 & 0.562 & 0.519 & 0.494 & & \textbf{-7.340}\\
 \hline
\textbf{BIOCON} & DeConFuse & 0.523 & \textbf{0.780} & \textbf{0.626} & 0.487 & \textbf{30.340} & -9.750\\
 & ConvTimeNet & \textbf{1.000} & 0.051 & 0.097 & \textbf{0.540} & & \textbf{11.350}\\
 & TimeNet & 0.539 & 0.407 & 0.464 & 0.520 & & -0.280\\
 \hline
\textbf{BOSCHLTD} & DeConFuse & \textcolor{red}{0.437} & \textbf{0.938} & \textbf{0.596} & \textbf{0.550} & \textbf{-5.430} & 4.380\\
 & ConvTimeNet & \textbf{0.464} & 0.481 & 0.473 & 0.513 & & \textbf{3.330}\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.496 &  & 0.000\\
 \hline
\textbf{BPCL} & DeConFuse & \textcolor{red}{0.525} & 0.850 & \textbf{0.649} & 0.509 & \textbf{-0.640} & \textbf{-0.740}\\
 & ConvTimeNet & \textbf{0.535} & 0.611 & 0.570 & \textbf{0.561} & &-2.290\\
 & TimeNet & 0.482 & \textbf{0.956} & 0.641 & 0.466 & &-1.660\\
 \hline
\textbf{BRITANNIA} & DeConFuse & \textbf{0.604} & \textbf{0.871} & \textbf{0.714} & \textcolor{red}{0.550} & \textbf{17.710} & 4.930\\
 & ConvTimeNet & 0.558 & 0.258 & 0.353 & 0.492 & & \textbf{17.400}\\
 & TimeNet & 0.500 & 0.043 & 0.079 & \textbf{0.572} & & 42.380\\
 \hline
\textbf{CAIRN} & DeConFuse & 0.558 & \textbf{0.682} & \textbf{0.614} & \textbf{0.540} & \textbf{38.310} & -14.830\\
 & ConvTimeNet & \textbf{0.833} & 0.059 & 0.110 & 0.483 & & 69.850\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.480 & & \textbf{63.040}\\
 \hline
\textbf{CANBK} & DeConFuse & \textbf{0.500} & 0.798 & \textcolor{red}{0.615} & \textbf{0.552} & \textbf{-2.440} & \textbf{-9.350}\\
 & ConvTimeNet & 0.472 & 0.862 & 0.610 & 0.471 & & 15.920\\
 & TimeNet & 0.485 & \textbf{0.908} & \textbf{0.633} & 0.528 & & -20.500\\
 \hline
\textbf{CASTROLIND} & DeConFuse & 0.468 & \textbf{0.843} & \textbf{0.602} & \textcolor{red}{0.502} & \textbf{-12.570} & -17.840\\
 & ConvTimeNet & 0.427 & 0.800 & 0.557 & 0.464 & & \textbf{-15.310}\\
 & TimeNet & \textbf{0.800} & 0.057 & 0.107 & \textbf{0.516} & & -20.970\\
 \hline
\textbf{CEATLTD} & DeConFuse & \textbf{0.474} & 0.797 & \textcolor{red}{0.595} & \textbf{0.598} & \textbf{-10.760} & 5.010\\
 & ConvTimeNet & 0.413 & 0.725 & 0.526 & 0.509 & & -27.600\\
 & TimeNet & 0.434 & \textbf{0.957} & \textbf{0.597} & 0.520 & & \textbf{-10.180}\\
 \hline
\textbf{CENTURYTEX} & DeConFuse & \textbf{0.575} & 0.807 & \textbf{0.672} & \textbf{0.602} & \textbf{-18.430} & -21.330\\
 & ConvTimeNet & 0.513 & 0.675 & 0.583 & 0.535 & & \textbf{-16.620}\\
 & TimeNet & 0.498 & \textbf{1.000} & 0.665 & 0.483 & & 0.000\\
 \hline
\textbf{CESC} & DeConFuse & 0.489 & 0.789 & \textbf{0.604} & \textbf{0.562} & \textbf{2.300} & \textbf{-4.980}\\
 & ConvTimeNet & \textbf{0.550} & 0.101 & 0.171 & 0.535 & & -5.930\\
 & TimeNet & 0.458 & \textbf{0.844} & 0.594 & 0.476 & & -7.060\\
 \hline
\textbf{CIPLA} & DeConFuse & \textcolor{red}{0.472} & \text{0.810} & \textcolor{red}{0.596} & \textbf{0.564} & \textbf{-3.130} & -12.260\\
 & ConvTimeNet & \textbf{0.508} & 0.619 & 0.558 & 0.541 & & -7.370\\
 & TimeNet & 0.462 & \textbf{0.867} & \textbf{0.603} & 0.536 & & \textbf{-3.270}\\
 \hline
\textbf{COALINDIA} & DeConFuse & 0.557 & \textbf{0.462} & \textbf{0.505} & \textbf{0.528} & \textbf{-2.370} & \textbf{-1.030}\\
 & ConvTimeNet & 0.500 & 0.051 & 0.093 & 0.433 &  & -5.210\\
 & TimeNet & \textbf{0.667} & 0.051 & 0.095 & 0.489 & & 6.380\\
 \hline
\textbf{COLPAL} & DeConFuse & 0.519 & \textbf{0.893} & \textbf{0.657} & 0.436 & \textbf{16.070} & \textbf{6.000}\\
 & ConvTimeNet & \textbf{0.643} & 0.074 & 0.133 & \textbf{0.562} & &1.580\\
 & TimeNet & 0.566 & 0.355 & 0.437 & 0.524 & & -3.180\\
 \hline
\textbf{DABUR} & DeConFuse & \textbf{0.542} & 0.791 & \textcolor{red}{0.643} & \textbf{0.560} & \textbf{21.590} & -3.260\\
 & ConvTimeNet & 0.500 & 0.026 & 0.050 & 0.503 & & \textbf{41.300}\\
 & TimeNet & 0.500 & \textbf{0.983} & \textbf{0.663} & 0.560 & & -4.800\\
 \hline
\textbf{DHFL} & DeConFuse & \textbf{0.513} & 0.836 & \textbf{0.635} & \textbf{0.553} & \textbf{-8.590} & \textbf{-8.510}\\
 & ConvTimeNet & 0.449 & 0.726 & 0.555 & 0.501 & & 7.130\\
 & TimeNet & 0.456 & \textbf{1.000} & 0.627 & 0.547 & & 0.000\\
 \hline
\textbf{DISHTV} & DeConFuse & \textcolor{red}{0.497} & 0.815 & 0.618 & \textcolor{red}{0.512} & \textbf{-14.010} & 20.570\\
 & ConvTimeNet & \textbf{0.507} & 0.954 & \textbf{0.662} & 0.536 & & \textbf{-12.220}\\
 & TimeNet & 0.469 & \textbf{0.981} & 0.635 & \textbf{0.539} & & 0.700\\
 \hline
\textbf{DIVISLAB} & DeConFuse & \textbf{0.505} & 0.867 & \textcolor{red}{0.638} & 0.485 & \textbf{2.800} & \textbf{-0.920}\\
 & ConvTimeNet & 0.460 & 0.513 & 0.485 & 0.474 & & 14.960\\
 & TimeNet & 0.489 & \textbf{0.973} & \textbf{0.651} & \textbf{0.567} & & -4.620\\
 \hline
\textbf{DLF} & DeConFuse & \textcolor{red}{0.583} & 0.903 & \textbf{0.709} & \textcolor{red}{0.545} & \textbf{14.530} & 32.160\\
 & ConvTimeNet & \textbf{0.605} & 0.395 & 0.478 & \textbf{0.565} & & \textbf{3.060}\\
 & TimeNet & 0.539 & \textbf{0.992} & 0.699 & 0.524 & & 2.690\\
 \hline
\textbf{DRREDDY} & DeConFuse & \textbf{0.518} & 0.870 & \textcolor{red}{0.649} & \textbf{0.586} & \textbf{-2.060} & 10.640\\
 & ConvTimeNet & 0.492 & 0.774 & 0.601 & 0.470 & & \textbf{5.080}\\
 & TimeNet & 0.507 & \textbf{0.991} & \textbf{0.671} & 0.487 & & -10.530\\
 \hline
\textbf{EICHERMOT} & DeConFuse & \textbf{0.515} & \textbf{0.936} & \textbf{0.664} & \textcolor{red}{0.519} & \textbf{-7.280} & \textbf{-1.070}\\
 & ConvTimeNet & 0.478 & 0.681 & 0.561 & 0.494 & &-7.780\\
 & TimeNet & 0.503 & 0.904 & 0.646 & \textbf{0.553} & & 0.750\\
 \hline
\textbf{ENGINERSIN} & DeConFuse & \textbf{0.568} & \textbf{0.659} & \textbf{0.610} & \textbf{0.612} & \textbf{-3.150} & -40.820\\
 & ConvTimeNet & 0.456 & 0.439 & 0.447 & 0.508 & & \textbf{-9.830}\\
 & TimeNet & 0.500 & 0.085 & 0.146 & 0.473 & & -27.400\\
 \hline
\textbf{EXIDEIND} & DeConFuse & 0.525 & \textbf{0.850} & \textbf{0.649} & \textbf{0.603} & \textbf{22.020} & 9.570\\
 & ConvTimeNet & \textbf{0.629} & 0.195 & 0.297 & 0.542 & & 2.170\\
 & TimeNet & 0.484 & 0.788 & 0.599 & 0.506 & & \textbf{17.840}\\
 \hline
\textbf{FEDERALBNK} & DeConFuse & \textbf{0.479} & \textcolor{red}{0.810} & \textbf{0.600} & \textbf{0.551} & \textbf{-23.270} & \textbf{-20.170}\\
 & ConvTimeNet & 0.434 & 0.790 & 0.560 & 0.511 & & 16.480\\
 & TimeNet & 0.428 & \textbf{0.860} & 0.571 & 0.508 & & -9.940\\
 \hline
\textbf{GAIL} & DeConFuse & 0.554 & \textbf{0.683} & \textbf{0.612} & 0.496 & \textbf{35.420} & 1.670\\
 & ConvTimeNet & 0.000 & 0.000 & 0.000 & \textbf{0.564} & & 0.000\\
 & TimeNet & \textbf{0.714} & 0.083 & 0.149 & 0.521 & & \textbf{29.550}\\
 \hline
\textbf{GLENMARK} & DeConFuse & 0.543 & \textbf{0.847} & \textbf{0.662} & \textcolor{red}{0.546} & \textbf{-12.340} & 7.550\\
 & ConvTimeNet & \textbf{0.640} & 0.483 & 0.551 & \textbf{0.580} & & \textbf{-14.500}\\
 & TimeNet & 0.529 & 0.780 & 0.630 & 0.490 & & 4.890\\
 \hline
\textbf{GMRINFRA} & DeConFuse & \textbf{0.512} & \textbf{0.792} & \textbf{0.622} & \textbf{0.547} & \textbf{8.230} & \textbf{3.520}\\
 & ConvTimeNet & 0.424 & 0.132 & 0.201 & 0.537 & & 46.980\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.523 & & 0.000\\
 \hline
\textbf{GODREJIND} & DeConFuse & \textbf{0.551} & 0.932 & \textbf{0.692} & \textcolor{red}{0.572} & \textbf{12.190} & \textbf{6.320}\\
 & ConvTimeNet & 0.528 & 0.957 & 0.681 & 0.569 & &-4.980\\
 & TimeNet & 0.515 & \textbf{1.000} & 0.680 & \textbf{0.584} & & 1.560\\
 \hline
\textbf{GRASIM} & DeConFuse & \textcolor{red}{0.451} & 0.854 & \textbf{0.590} & \textbf{0.571} & \textbf{11.750} & 31.030 \\
 & ConvTimeNet & \textbf{0.457} & 0.552 & 0.500 & 0.563 & & \textbf{4.060}\\
 & TimeNet & 0.421 & \textbf{1.000} & 0.590 & 0.563 & &-0.660\\
 \hline
\textbf{HAVELLS} & DeConFuse & 0.562 & \textbf{0.886} & \textbf{0.688} & 0.534 & \textbf{25.080} & 4.960\\
 & ConvTimeNet & \textbf{0.929} & 0.106 & 0.190 & 0.553 & & 1.110\\
 & TimeNet & 0.586 & 0.724 & 0.647 & \textbf{0.621} & & \textbf{28.710}\\
 \hline
\textbf{HCLTECH} & DeConFuse & \textbf{0.596} & 0.862 & \textcolor{red}{0.704} & \textcolor{red}{0.510} & \textbf{26.700} & -4.330\\
 & ConvTimeNet & 0.573 & 0.331 & 0.42 & 0.477 & & \textbf{13.730}\\
 & TimeNet & 0.566 & \textbf{0.985} & \textbf{0.719} & \textbf{0.529} & & 1.090\\
 \hline
\textbf{HDFC} & DeConFuse & 0.557 & \textbf{0.817} & \textbf{0.662} & \textcolor{red}{0.530} & \textbf{-13.020} & 11.470\\
 & ConvTimeNet & \textbf{0.677} & 0.175 & 0.278 & \textbf{0.551} & & \textbf{7.020}\\
 & TimeNet & 0.515 & 0.575 & 0.543 & 0.492 & & 18.220\\
 \hline
\textbf{HDFCBANK} & DeConFuse & \textcolor{red}{0.551} & 0.851 & \textcolor{red}{0.669} & \textbf{0.561} & \textbf{-0.470} & 9.890\\
 & ConvTimeNet & \textbf{0.569} & 0.306 & 0.398 & 0.510 & & -7.500\\
 & TimeNet & 0.529 & \textbf{0.992} & \textbf{0.690} & 0.522 & & \textbf{0.520}\\
 \hline
\textbf{HDIL} & DeConFuse & \textbf{0.466} & 0.883 & \textbf{0.610} & \textbf{0.565} & \textbf{-51.190} & \textbf{-11.390}\\
 & ConvTimeNet & 0.448 & 0.915 & 0.601 & 0.482 & & 27.120\\
 & TimeNet & 0.445 & \textbf{1.000} & 0.610 & 0.474 & & 0.000\\
 \hline
\textbf{HEROMOTOCO} & DeConFuse & \textcolor{red}{0.482} & \textbf{0.796} & \textbf{0.601} & \textcolor{red}{0.556} & \textbf{-19.99} & -1.530\\
 & ConvTimeNet & \textbf{0.529} & 0.350 & 0.421 &\textbf{0.570} & & \textbf{-18.100}\\
 & TimeNet & 0.418 & 0.573 & 0.484 & 0.442 & & -0.910\\
 \hline
\textbf{HEXAWARE} & DeConFuse & 0.577 & \textcolor{red}{0.879} & \textcolor{red}{0.697} & \textbf{0.518} & \textbf{41.150} & -3.690\\
 & ConvTimeNet & \textbf{1.000} & 0.015 & 0.030 & 0.495 & & \textbf{20.850}\\
 & TimeNet & 0.570 & \textbf{0.955} & \textbf{0.714} & 0.458 & & 5.010\\
 \hline
\textbf{HINDALCO} & DeConFuse & \textbf{0.495} & \textbf{0.872} & \textbf{0.631} & \textbf{0.547} & \textbf{6.020} &  -6.310\\
 & ConvTimeNet & 0.474 & 0.679 & 0.558 & 0.524 & & \textbf{1.110}\\
 & TimeNet & 0.494 & 0.807 & 0.613 & 0.540 & & -19.450\\
 \hline
\textbf{HINDPETRO} & DeConFuse & \textbf{0.459} & 0.931 & \textbf{0.615} & \textcolor{red}{0.507} & \textbf{-18.980} & -1.200\\
 & ConvTimeNet & 0.446 & 0.775 & 0.566 & \textbf{0.549} & & \textbf{-14.200}\\
 & TimeNet & 0.445 & \textbf{1.000} & 0.615 & 0.457 & & 0.000\\
 \hline
\textbf{HINDUNILVR} & DeConFuse & \textcolor{red}{0.594} & \textbf{0.956} & \textbf{0.733} & 0.512 & \textbf{8.010} & 2.820\\
 & ConvTimeNet & 0.500 & 0.030 & 0.056 & 0.497 & &\textbf{10.740}\\
 & TimeNet & \textbf{0.623} & 0.696 & 0.657 & \textbf{0.578} & & 20.200\\
 \hline
\textbf{HINDZINC} & DeConFuse & 0.529 & \textcolor{red}{0.894} & \textbf{0.664} & \textbf{0.581} & \textbf{-8.970} & 7.870\\
 & ConvTimeNet & \textbf{0.617} & 0.257 & 0.362 & 0.570 & & -26.230\\
 & TimeNet & 0.495 & \textbf{0.938} & 0.648 & 0.511 & & \textbf{0.920}\\
 \hline
\textbf{IBREALEST} & DeConFuse & 0.613 & \textbf{0.642} & \textbf{0.627} & \textbf{0.562} & \textbf{50.250} &  \textbf{4.550}\\
 & ConvTimeNet & \textbf{0.750} & 0.028 & 0.055 & 0.560 & & 2.720\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.455 & & 0.000\\
 \hline
\textbf{IBULHSGFIN} & DeConFuse & \textbf{0.534} & 0.814 & \textbf{0.645} & \textbf{0.574} & \textbf{-33.740} & 3.660\\
 & ConvTimeNet & 0.488 & \textbf{0.907} & 0.634 & 0.562 & & \textbf{2.130}\\
 & TimeNet & 0.447 & 0.837 & 0.583 & 0.491 & & 4.990\\
 \hline
\textbf{ICICIBANK} & DeConFuse & \textcolor{red}{0.514} & \textbf{0.664} & \textbf{0.580} & \textbf{0.554} & \textbf{-15.240} & \textbf{-7.840}\\
 & ConvTimeNet & \textbf{0.528} & 0.262 & 0.350 & 0.530 & & 7.090\\
 & TimeNet & 0.455 & 0.047 & 0.085 & 0.471 & & 32.410\\
 \hline
\textbf{IDBI} & DeConFuse & \textcolor{red}{0.545} & \textcolor{red}{0.757} & \textbf{0.634} & \textbf{0.596} & \textbf{-38.100} & -4.320\\
 & ConvTimeNet & 0.503 & \textbf{0.775} & 0.610 & 0.529 & & \textbf{-14.250}\\
 & TimeNet & \textbf{0.577} & 0.505 & 0.538 & 0.538 & &-11.360\\
 \hline
\textbf{IDEA} & DeConFuse & \textbf{0.450} & \textbf{0.949} & \textbf{0.610} & \textbf{0.571} & \textbf{-26.870} & \textbf{-12.280}\\
 & ConvTimeNet & 0.415 & 0.667 & 0.512 & 0.549 & & 10.310\\
 & TimeNet & 0.395 & 0.495 & 0.439 & 0.414 & & 26.380\\
 \hline
\textbf{IDFC} & DeConFuse & \textcolor{red}{0.460} & \textbf{0.737} & \textbf{0.566} & 0.500 & \textbf{10.310} & \textbf{7.640}\\
 & ConvTimeNet & \textbf{0.511} & 0.232 & 0.319 & \textbf{0.550} & & -28.470\\
 & TimeNet & 0.444 & 0.040 & 0.074 & 0.538 & & -11.310\\
 \hline
\textbf{IFCI} & DeConFuse & \textbf{0.541} & 0.653 & \textbf{0.592} & \textbf{0.612} & \textbf{-21.380} & \textbf{-10.090}\\
 & ConvTimeNet & 0.429 & \textbf{0.713} & 0.535 & 0.489 & & 9.880\\
 & TimeNet & 0.450 & 0.178 & 0.255 & 0.542 & & 1.240\\
 \hline
\textbf{IGL} & DeConFuse & \textbf{0.505} & \textcolor{red}{0.955} & \textbf{0.660} & \textbf{0.545} & \textbf{-17.220} & \textbf{-4.580}\\
 & ConvTimeNet & 0.489 & \textbf{1.000} & 0.657 & 0.425 & & 0.000\\
 & TimeNet & 0.483 & 0.902 & 0.629 & 0.500 & & 3.870\\
 \hline
\textbf{INDIACEM} & DeConFuse & \textbf{0.512} & 0.796 & \textbf{0.623} & \textbf{0.607} & \textbf{3.720} & -15.030\\
 & ConvTimeNet & 0.450 & 0.537 & 0.489 & 0.452 & & -17.100\\
 & TimeNet & 0.473 & \textbf{0.907} & 0.622 & 0.541 & & \textbf{-1.060}\\
 \hline
\textbf{INDUSINDBK} & DeConFuse & \textbf{0.510} & 0.896 & \textcolor{red}{0.650} & \textbf{0.485} & \textbf{2.350} & -2.270\\
 & ConvTimeNet & 0.250 & 0.026 & 0.047 & 0.483 & & \textbf{7.450}\\
 & TimeNet & 0.502 & \textbf{1.000} & \textbf{0.669} & 0.455 & & 0.000\\
 \hline
\textbf{INFY} & DeConFuse & \textbf{0.590} & \textbf{0.803} & \textbf{0.677} & \textbf{0.519} & \textbf{19.370} & \textcolor{red}{23.970}\\
 & ConvTimeNet & 0.590 & 0.348 & 0.440 & 0.501 & & \textbf{23.650}\\
 & TimeNet & 0.577 & 0.598 & 0.587 & 0.482 & & 33.220\\
 \hline
\textbf{IOC} & DeConFuse & \textbf{0.546} & 0.848 & \textbf{0.664} & \textbf{0.560} & \textbf{7.260} & -8.670\\
 & ConvTimeNet & 0.495 & 0.938 & 0.648 & 0.527 & &-11.190\\
 & TimeNet & 0.477 & \textbf{0.946} & 0.635 & 0.452 & & \textbf{1.350}\\
 \hline
\textbf{IRB} & DeConFuse & \textbf{0.528} & 0.920 & \textbf{0.671} & \textbf{0.567} & \textbf{-14.090} & \textbf{-15.820}\\
 & ConvTimeNet & 0.517 & 0.821 & 0.634 & 0.509 & & -20.420\\
 & TimeNet & 0.489 & \textbf{1.000} & 0.657 & 0.491 & & 0.000\\
 \hline
\textbf{ITC} & DeConFuse & \textbf{0.515} & \textbf{0.785} & \textbf{0.622} & \textbf{0.550} & \textbf{16.580} & 8.780\\
 & ConvTimeNet & 0.482 & 0.383 & 0.427 & 0.509 & & \textbf{16.990}\\
 & TimeNet & 0.465 & 0.935 & 0.621 & 0.550 & & -2.330\\
 \hline
\textbf{JINDALSTEL} & DeConFuse & \textbf{0.547} & \textbf{0.894} & \textbf{0.679} & 0.497 & \textbf{34.970} & 19.940\\
 & ConvTimeNet & 0.440 & 0.089 & 0.149 & 0.434 & & 114.370\\
 & TimeNet & 0.535 & 0.187 & 0.277 & \textbf{0.548} & & \textbf{35.170}\\
 \hline
\textbf{JISLJALEQS} & DeConFuse & \textbf{0.495} & \textbf{0.877} & \textbf{0.633} & \textcolor{red}{0.480} & \textbf{-26.510} & \textbf{-9.490}\\
 & ConvTimeNet & 0.495 & 0.412 & 0.450 & \textbf{0.521} & &-6.950\\
 & TimeNet & 0.477 & 0.623 & 0.540 & 0.455 & & 18.140\\
 \hline
\textbf{JPASSOCIAT} & DeConFuse & 0.467 & \textbf{0.324} & \textbf{0.383} & 0.465 & \textbf{-15.680} & -7.23\\
 & ConvTimeNet & \textbf{0.545} & 0.056 & 0.101 & 0.503 & & \textbf{-22.480}\\
 & TimeNet & 0.000 & 0.000 & 0.000 & \textbf{0.504} & & 0.000\\
 \hline
\textbf{JSWENERGY} & DeConFuse & \textbf{0.537} & \textcolor{red}{0.784} & \textbf{0.637} & \textbf{0.573} & \textbf{28.740} & \textbf{25.080}\\
 & ConvTimeNet & 0.509 & 0.569 & 0.537 & 0.512 & & -2.810\\
 & TimeNet & 0.494 & \textbf{0.873} & 0.631 & 0.472 & & 11.840\\
 \hline
\textbf{JSWSTEEL} & DeConFuse & \textbf{0.567} & 0.850 & \textbf{0.680} & \textbf{0.559} & \textbf{17.590} & \textbf{3.040}\\
 & ConvTimeNet & 0.560 & 0.425 & 0.483 & 0.522 & &-20.500\\
 & TimeNet & 0.520 & \textbf{0.975} & 0.678 & 0.476 & & -4.980\\
 \hline
\textbf{JUBLFOOD} & DeConFuse & 0.586 & \textbf{0.882} & \textbf{0.704} & \textcolor{red}{0.554} & \textbf{24.580} & 7.970\\
 & ConvTimeNet & 0.520 & 0.205 & 0.294 & 0.501 & & \textbf{22.900}\\
 & TimeNet & \textbf{0.750} & 0.071 & 0.129 & \textbf{0.582} & & 110.88\\
 \hline
\textbf{JUSTDIAL} & DeConFuse & 0.570 & \textbf{0.450} & \textbf{0.503} & \textbf{0.560} & \textbf{29.030} & \textbf{1.600}\\
 & ConvTimeNet & \textbf{0.643} & 0.248 & 0.358 & \textbf{0.560} & & -20.230\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.439 & & 0.000\\
 \hline
\textbf{KOTAKBANK} & DeConFuse & \textbf{0.584} & \textcolor{red}{0.910} & \textcolor{red}{0.711} & \textbf{0.526} & \textbf{27.020} & -5.120\\
 & ConvTimeNet & 0.000 & 0.000 & 0.000 & 0.502 & & 0.000\\
 & TimeNet & 0.579 & \textbf{0.955} & \textbf{0.721} & 0.511 & & \textbf{0.900}\\
 \hline
\textbf{KSCL} & DeConFuse & \textbf{0.545} & \textbf{0.838} & \textbf{0.660} & \textbf{0.572} & \textbf{4.420} & \textbf{-15.790}\\
 & ConvTimeNet & 0.535 & 0.575 & 0.554 & 0.545 & & 46.130\\
 & TimeNet & 0.522 & 0.300 & 0.381 & 0.473 & & 30.920\\
 \hline
\textbf{KTKBANK} & DeConFuse & \textbf{0.494} & \textbf{0.784} & \textbf{0.606} & \textcolor{red}{0.518} & \textbf{-16.590} & \textbf{-15.610}\\
 & ConvTimeNet & 0.488 & 0.532 & 0.509 & 0.530 & & -6.400\\
 & TimeNet & 0.491 & 0.730 & 0.587 & \textbf{0.545} & & -13.540\\
 \hline
\textbf{L\&TFH} & DeConFuse & \textbf{0.468} & 0.906 & \textbf{0.617} & \textbf{0.550} & \textbf{-20.710} & -7.570\\
 & ConvTimeNet & 0.453 & 0.906 & 0.604 & \textbf{0.550} & & \textbf{-19.540}\\
 & TimeNet & 0.432 & \textbf{0.958} & 0.595 & 0.478 & &-1.020\\
 \hline
\textbf{LICHSGFIN} & DeConFuse & \textbf{0.517} & 0.852 & \textbf{0.640} & \textbf{0.549} & \textbf{-21.250} & 12.680\\
 & ConvTimeNet & 0.471 & 0.676 & 0.555 & 0.514 & & 14.560\\
 & TimeNet & 0.476 & \textbf{0.980} & \textbf{0.640} & 0.530 & &\textbf{-1.150}\\
 \hline
\textbf{LT} & DeConFuse & \textcolor{red}{0.525} & \textbf{0.810} & \textbf{0.637} & 0.524 & \textbf{7.670} & -3.420\\
 & ConvTimeNet & \textbf{0.562} & 0.078 & 0.136 & \textbf{0.553} & & \textbf{-1.190}\\
 & TimeNet & 0.519 & 0.241 & 0.329 & 0.534 & & 21.790\\
 \hline
\textbf{LUPIN} & DeConFuse & \textbf{0.562} & \textbf{0.860} & \textbf{0.680} & \textbf{0.545} & \textbf{-46.000} & \textbf{-13.900}\\
 & ConvTimeNet & 0.534 & 0.645 & 0.584 & 0.504 & & -9.170\\
 & TimeNet & 0.518 & 0.702 & 0.596 & 0.515 & & -13.000\\
 \hline
\textbf{M\&M} & DeConFuse & 0.576 & \textcolor{red}{0.760} & \textcolor{red}{0.656} & \textcolor{red}{0.556} & \textbf{26.670} & -5.130\\
 & ConvTimeNet & \textbf{1.000} & 0.062 & 0.117 & 0.550 & & \textbf{9.230}\\
 & TimeNet & 0.596 & \textbf{0.791} & \textbf{0.680} & \textbf{0.570} & & 5.390\\
 \hline
\textbf{M\&MFIN} & DeConFuse & 0.505 & \textbf{0.819} & \textbf{0.625} & 0.435 & \textbf{57.200} & 3.640\\
 & ConvTimeNet & 0.000 & 0.000 & 0.000 & \textbf{0.539} & & 0.000\\
 & TimeNet & \textbf{0.590} & 0.310 & 0.407 & 0.519 & & \textbf{26.820}\\
 \hline
\textbf{MARUTI} & DeConFuse & \textbf{0.527} & 0.883 & \textbf{0.660} & \textbf{0.574} & \textbf{10.200} & 3.950\\
 & ConvTimeNet & 0.508 & 0.559 & 0.532 & 0.562 & & \textbf{6.680}\\
 & TimeNet & 0.485 & \textbf{1.000} & 0.653 & 0.500 & & 0.000\\
 \hline
\textbf{MINDTREE} & DeConFuse & 0.521 & \textbf{0.718} & \textbf{0.604} & 0.483 & \textbf{51.140} & 34.170\\
 & ConvTimeNet & \textbf{0.625} & 0.097 & 0.168 & \textbf{0.528} & & 1.180\\
 & TimeNet & 0.577 & 0.291 & 0.387 & 0.498 & & \textbf{37.020}\\
 \hline
\textbf{MOTHERSUMI} & DeConFuse & \textbf{0.510} & \textcolor{red}{0.863} & \textcolor{red}{0.641} & 0.504 & \textbf{-0.320} & 4.730\\
 & ConvTimeNet & 0.510 & 0.537 & 0.526 & 0.519 & & -22.050\\
 & TimeNet & 0.489 & \textbf{0.979} & \textbf{0.653} & \textbf{0.535} & & \textbf{2.480}\\
 \hline
\textbf{MRF} & DeConFuse & \textcolor{red}{0.489} & 0.571 & 0.527 & 0.463 & \textbf{-3.020} & 2.370\\
 & ConvTimeNet & \textbf{0.500} & 0.089 & 0.152 & \textbf{0.520} & & -6.320\\
 & TimeNet & 0.482 & \textbf{0.964} & \textbf{0.643} & 0.480 & &\textbf{-3.050}\\
 \hline
\textbf{NHPC} & DeConFuse & \textcolor{red}{0.531} & \textbf{0.520} & \textbf{0.526} & \textbf{0.598} & \textbf{-10.570} & \textbf{-3.130}\\
 & ConvTimeNet & \textbf{0.556} & 0.255 & 0.350 & 0.564 & & 13.660\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.474 & & 0.000\\
 \hline
\textbf{NMDC} & DeConFuse & \textbf{0.550} & \textbf{0.783} & \textbf{0.646} & \textbf{0.557} & \textbf{-10.800} & 5.560\\
 & ConvTimeNet & 0.540 & 0.558 & 0.549 & 0.528 & & -16.940\\
 & TimeNet & 0.528 & 0.633 & 0.576 & 0.500 & & \textbf{-10.610}\\
 \hline
\textbf{NTPC} & DeConFuse & 0.487 & \textbf{0.862} &\textbf{0.623} & 0.480 & \textbf{1.690} & -4.410\\
 & ConvTimeNet & \textbf{0.535} & 0.349 & 0.422 & 0.560 & & -7.440\\
 & TimeNet & 0.497 & 0.789 & 0.610 & \textbf{0.534} & & \textbf{3.830}\\
 \hline
\textbf{OFSS} & DeConFuse & 0.500 & \textbf{0.723} & \textbf{0.591} & 0.453 & \textbf{21.390} & \textbf{33.070}\\
 & ConvTimeNet & 0.593 & 0.134 & 0.219 & \textbf{0.518} & & 6.100\\
 & TimeNet & \textbf{0.667} & 0.017 & 0.033 & 0.419 & & 6.190\\
 \hline
\textbf{OIL} & DeConFuse & \textbf{0.533} & \textcolor{red}{0.731} & \textbf{0.616} & \textcolor{red}{0.525} & \textbf{-21.220} & -15.240\\
 & ConvTimeNet & 0.495 & 0.577 & 0.533 & \textbf{0.541} & & \textbf{-17.520}\\
 & TimeNet & 0.496 & \textbf{0.769} & 0.603 & 0.465 & & -13.470\\
 \hline
\textbf{ONGC} & DeConFuse & \textbf{0.526} & \textbf{0.750} & \textbf{0.618} & \textbf{0.604} & \textbf{20.320} & \textbf{13.740}\\
 & ConvTimeNet & 0.496 & 0.519 & 0.507 & 0.498 & & -13.270\\
 & TimeNet & 0.447 & 0.704 & 0.547 & 0.543 & & 11.750\\
 \hline
\textbf{ORIENTBANK} & DeConFuse & \textbf{0.466} & \textbf{0.880} & \textbf{0.609} & \textbf{0.553} & \textbf{-10.110} & \textbf{-17.560}\\
 & ConvTimeNet & 0.435 & 0.740 & 0.548 & 0.492 & & 16.580\\
 & TimeNet & 0.430 & 0.490 & 0.458 & 0.518 & &38.720\\
 \hline
\textbf{PAGEIND} & DeConFuse & \textbf{0.503} & \textbf{0.935} & \textbf{0.655} & \textcolor{red}{0.489} & \textbf{39.910} & \textbf{8.130}\\
 & ConvTimeNet & 0.375 & 0.195 & 0.256 & 0.400 & & 0.630\\
 & TimeNet & 0.447 & 0.545 & 0.491 & \textbf{0.521} & & 1.050\\
 \hline
\textbf{PETRONET} & DeConFuse & \textbf{0.520} & \textbf{0.929} & \textbf{0.669} & 0.525 & \textbf{12.330} & -9.760\\
 & ConvTimeNet & \textbf{0.520} & 0.241 & 0.331 & 0.539 & & -12.190\\
 & TimeNet & 0.485 & 0.982 & 0.649 & \textbf{0.546} & & \textbf{1.450}\\
 \hline
\textbf{PFC} & DeConFuse & \textbf{0.503} & \textbf{0.733} & \textbf{0.597} & \textcolor{red}{0.532} & \textbf{2.150} & \textbf{7.310}\\
 & ConvTimeNet & 0.479 & 0.657 & 0.554 & \textbf{0.551} & & 11.310\\
 & TimeNet & 0.458 & 0.667 & 0.543 & 0.497 & & -14.680\\
 \hline
\textbf{PIDILITIND} & DeConFuse & \textbf{0.602} & 0.773 & \textcolor{red}{0.677} & \textbf{0.596} & \textbf{30.150} & 11.440\\
 & ConvTimeNet & 0.564 & 0.500 & 0.530 & 0.501 & & \textbf{12.880}\\
 & TimeNet & 0.550 & \textbf{1.000} & \textbf{0.710} & 0.518 & & 0.000\\
 \hline
\textbf{PNB} & DeConFuse & \textbf{0.512} & \textbf{0.644} & \textbf{0.570} & \textbf{0.572} & \textbf{-23.580} & -14.500\\
 & ConvTimeNet & 0.496 & 0.634 & 0.557 & 0.560 & & \textbf{-18.650}\\
 & TimeNet & 0.495 & 0.455 & 0.474 & 0.550 & & -6.780\\
 \hline
\textbf{POWERGRID} & DeConFuse & \textbf{0.491} & \textcolor{red}{0.757} & \textbf{0.595} & \textbf{0.560} & \textbf{10.340} & -5.810\\
 & ConvTimeNet & 0.473 & \textbf{0.777} & 0.588 & 0.531 & & -6.230\\
 & TimeNet & 0.481 & 0.495 & 0.488 & 0.511 & & \textbf{0.420}\\
 \hline
\textbf{PTC} & DeConFuse & \textbf{0.526} & 0.766 & \textbf{0.624} & \textbf{0.610} & \textbf{-19.080} & \textbf{-30.920}\\
 & ConvTimeNet & 0.471 & 0.607 & 0.531 & 0.518 & & -34.44\\
 & TimeNet & 0.449 & \textbf{0.907} & 0.601 & 0.537 & & -5.060\\
 \hline
\textbf{RCOM} & DeConFuse & \textbf{0.474} & \textbf{0.540} & \textbf{0.505} & \textbf{0.524} & \textbf{-29.600} & \textbf{-38.130}\\
 & ConvTimeNet & 0.091 & 0.010 & 0.018 & 0.489 & & -39.190\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.495 & & 0.000\\
 \hline
\textbf{RECLTD} & DeConFuse & \textbf{0.439} & \textbf{0.863} & \textbf{0.582} & \textbf{0.511} & \textbf{-29.540} & \textbf{-32.010}\\
 & ConvTimeNet & 0.407 & 0.621 & 0.492 & 0.491 & & -2.110\\
 & TimeNet & 0.420 & 0.495 & 0.454 & 0.500 & & -25.420\\
 \hline
\textbf{RELCAPITAL} & DeConFuse & \textbf{0.497} & \textcolor{red}{0.843} & \textcolor{red}{0.625} & \textbf{0.575} & \textbf{-31.650} & 12.140\\
 & ConvTimeNet & 0.481 & 0.704 & 0.571 & 0.563 & & -14.590\\
 & TimeNet & 0.471 & \textbf{0.981} & \textbf{0.637} & 0.491 & & \textbf{-15.740}\\
 \hline
\textbf{RELIANCE} & DeConFuse & \textbf{0.588} & \textbf{0.870} & \textbf{0.702} & \textbf{0.574} & \textbf{4.780} & 9.430\\
 & ConvTimeNet & 0.000 & 0.000 & 0.000 & 0.524 & & 0.000\\
 & TimeNet & 0.571 & 0.802 & 0.667 & 0.506 & & \textbf{4.880}\\
 \hline
\textbf{RELINFRA} & DeConFuse & \textbf{0.535} & 0.868 & \textbf{0.662} & \textbf{0.528} & \textbf{-12.910} & \textbf{-11.870}\\
 & ConvTimeNet & 0.493 & 0.930 & 0.644 & 0.505 & & -3.650\\
 & TimeNet & 0.493 & \textbf{0.974} & 0.655 & 0.482 & & 1.860\\
 \hline
\textbf{RPOWER} & DeConFuse & \textbf{0.541} & 0.860 & \textbf{0.660} & \textcolor{red}{0.588} & \textbf{-40.030} & 2.300\\
 & ConvTimeNet & 0.512 &\textbf{0.947} & \textbf{0.660} & \textbf{0.605} & & 9.490\\
 & TimeNet & 0.500 & 0.904 & 0.644 & 0.529 & & \textbf{-15.860}\\
 \hline
\textbf{SAIL} & DeConFuse & 0.541 & \textbf{0.748} & \textbf{0.628} & \textbf{0.498} & \textbf{10.540} & 41.720\\
 & ConvTimeNet & \textbf{0.576} & 0.276 & 0.374 & 0.498 & & 12.370\\
 & TimeNet & 0.562 & 0.146 & 0.232 & 0.482 & & \textbf{11.190}\\
 \hline
\textbf{SBIN} & DeConFuse & \textbf{0.518} & \textbf{0.673} & \textbf{0.585} & \textbf{0.569} & \textbf{-1.370} & \textbf{-3.740}\\
 & ConvTimeNet & 0.491 & 0.486 & 0.488 & 0.545 & & 6.730\\
 & TimeNet & 0.463 & 0.467 & 0.465 & 0.484 & & 29.460\\
 \hline
\textbf{SIEMENS} & DeConFuse & \textcolor{red}{0.520} & 0.919 & \textbf{0.664} & \textbf{0.574} & \textbf{-6.930} & 3.220\\
 & ConvTimeNet & \textbf{0.540} & 0.613 & 0.574 & 0.559 & & 8.280\\
 & TimeNet & 0.485 & \textbf{0.991} & 0.651 & 0.505 &  & \textbf{-1.080}\\
 \hline
\textbf{SOUTHBANK} & DeConFuse & \textbf{0.492} & 0.492 & \textbf{0.492} & \textbf{0.628} & \textbf{-34.640} & \textbf{-42.640}\\
 & ConvTimeNet & 0.407 & \textbf{0.559} & 0.471 & 0.542 & & -48.180\\
 & TimeNet & 0.000 & 0.000 & 0.000 & 0.568 & & 0.000\\
 \hline
\textbf{SRF} & DeConFuse & \textbf{0.543} & \textcolor{red}{0.809} & \textbf{0.649} & \textbf{0.569} & \textbf{-15.350} & 42.110\\
 & ConvTimeNet & 0.471 & 0.205 & 0.286 & 0.484 & & \textbf{-37.280}\\
 & TimeNet & 0.479 & \textbf{0.859} & 0.615 & 0.487 & & -19.230\\
 \hline
\textbf{SRTRANSFIN} & DeConFuse & 0.575 & 0.780 & \textbf{0.662} & \textcolor{red}{0.564} & \textbf{2.810} & 32.140\\
 & ConvTimeNet & \textbf{0.765} & 0.106 & 0.186 & \textbf{0.578} & & \textbf{-0.030}\\
 & TimeNet & 0.517 & \textbf{0.862} & 0.646 & 0.441 & & 9.070\\
 \hline
\textbf{STAR} & DeConFuse & \textbf{0.474} & \textbf{0.881} & \textbf{0.617} & \textbf{0.581} & \textbf{-38.200} & \textbf{-34.590}\\
 & ConvTimeNet & 0.453 & 0.631 & 0.527 & 0.531 & & -50.680\\
 & TimeNet & 0.462 & 0.512 & 0.486 & 0.482 & & -56.200\\
 \hline
\textbf{SUNPHARMA} & DeConFuse & \textbf{0.476} & \textbf{0.908} & \textbf{0.625} & \textbf{0.521} & \textbf{24.640} & -0.220\\
 & ConvTimeNet & 0.468 & 0.743 & 0.574 & 0.472 & & \textbf{15.310}\\
 & TimeNet & \textbf{0.476} & 0.734 & 0.578 & 0.520 & & -15.150\\
 \hline
\textbf{SUNTV} & DeConFuse & 0.502 & \textbf{0.928} & \textbf{0.652} & 0.513 & \textbf{-9.190} & \textbf{-7.630}\\
 & ConvTimeNet & \textbf{0.588} & 0.423 & 0.492 & \textbf{0.600} & & -16.630\\
 & TimeNet & 0.485 & 0.892 & 0.629 & 0.533 & & -6.620\\
 \hline
\textbf{SYNDIBANK} & DeConFuse & \textbf{0.450} & \textbf{0.786} & \textbf{0.572} & \textbf{0.552} & \textbf{-52.140} & -9.720\\
 & ConvTimeNet & 0.443 & 0.755 & 0.558 & 0.540 & & -17.660\\
 & TimeNet & 0.222 & 0.020 & 0.037 & 0.533 & & \textbf{-34.330}\\
 \hline
\textbf{TATACHEM} & DeConFuse & 0.538 & \textcolor{red}{0.739} & \textbf{0.620} & \textbf{0.565} & \textbf{8.710} & \textbf{8.700}\\
 & ConvTimeNet & \textbf{0.700} & 0.061 & 0.112 & 0.504 & & 3.210\\
 & TimeNet & 0.530 & \textbf{0.765} & 0.620 & 0.548 & & 2.060\\
 \hline
\textbf{TATACOMM} & DeConFuse & \textbf{0.516} & 0.855 & \textbf{0.644} & \textbf{0.581} & \textbf{2.020} & -9.330\\
 & ConvTimeNet & 0.488 & \textbf{0.936} & 0.642 & 0.537 & &-14.430\\
 & TimeNet & 0.480 & 0.964 & 0.640 & 0.562 & & \textbf{-4.480}\\
 \hline
\textbf{TATAGLOBAL} & DeConFuse & \textbf{0.573} & \textbf{0.850} & \textbf{0.685} & \textbf{0.574} & \textbf{29.440} & \textbf{14.710}\\
 & ConvTimeNet & 0.530 & 0.733 & 0.615 & 0.564 & &-6.740\\
 & TimeNet & 0.536 & 0.850 & 0.660 & 0.534 & &-9.600\\
 \hline
\textbf{TATAMOTORS} & DeConFuse & \textbf{0.522} & \textbf{0.761} & \textbf{0.619} & \textbf{0.576} & \textbf{-30.220} & -1.920\\
 & ConvTimeNet & 0.483 & 0.633 & 0.548 & 0.511 & & \textbf{-6.140}\\
 & TimeNet & 0.450 & 0.450 & 0.450 & 0.491 & &-2.090\\
 \hline
\textbf{TATAMTRDVR} & DeConFuse & \textbf{0.478} & 0.854 & \textbf{0.610} & \textbf{0.518} & \textbf{-35.66} & -1.030\\
 & ConvTimeNet & 0.447 & 0.738 & 0.557 & 0.502 & &\textbf{-17.550}\\
 & TimeNet & 0.455 & \textbf{0.971} & \textbf{0.610} & 0.502 & &-8.180\\
 \hline
\textbf{TATAPOWER} & DeConFuse & \textcolor{red}{0.540} & \textbf{0.514} & \textbf{0.527} & \textbf{0.564} & \textbf{-4.090} & -17.580\\
 & ConvTimeNet & \textbf{0.558} & 0.276 & 0.369 & 0.549 & &-25.530\\
 & TimeNet & 0.333 & 0.010 & 0.019 & 0.450 & &\textbf{-8.550}\\
 \hline
\textbf{TATASTEEL} & DeConFuse & \textcolor{red}{0.552} & 0.807 & \textbf{0.655} & \textcolor{red}{0.528} & \textbf{17.240} & \textbf{-10.030}\\
 & ConvTimeNet & \textbf{0.562} & 0.613 & 0.586 & \textbf{0.551} & & -22.210\\
 & TimeNet & 0.518 & \textbf{0.958} & 0.673 & 0.474 & &-13.700\\
 \hline
\textbf{TCS} & DeConFuse & 0.573 & \textbf{0.746} & \textbf{0.648} & \textcolor{red}{0.557} & \textbf{33.910} & 2.550\\
 & ConvTimeNet & \textbf{0.636} & 0.056 & 0.102 & 0.453 & & 2.990\\
 & TimeNet & 0.573 & 0.714 & 0.636 & \textbf{0.565} & & \textbf{6.360}\\
 \hline
\textbf{TECHM} & DeConFuse & \textcolor{red}{0.555} & \textbf{0.835} & \textbf{0.667} & 0.480 & \textbf{49.080} & 29.110\\
 & ConvTimeNet & \textbf{0.578} & 0.496 & 0.534 & 0.507 & & \textbf{47.820}\\
 & TimeNet & 0.572 & 0.685 & 0.624 & \textbf{0.563} & & -5.130\\
 \hline
\textbf{TITAN} & DeConFuse & \textbf{0.562} & \textbf{0.744} & \textbf{0.641} & \textbf{0.562} & \textbf{18.960} & 4.930\\
 & ConvTimeNet & 0.000 & 0.000 & 0.000 & 0.560 & & 0.000\\
 & TimeNet & 0.528 & 0.628 & 0.574 & 0.477 & & \textbf{24.260}\\
 \hline
\textbf{TVSMOTOR} & DeConFuse & \textbf{0.453} & \textcolor{red}{0.953} & \textbf{0.614} & \textbf{0.504} & \textbf{-4.950} & -11.570\\
 & ConvTimeNet & 0.431 & 0.802 & 0.561 & 0.438 & & -19.260\\
 & TimeNet & 0.441 & \textbf{1.000} & 0.612 & 0.473 & & \textbf{0.000}\\
 \hline
\textbf{UBL} & DeConFuse & 0.609 & \textbf{0.664} & \textbf{0.635} & \textcolor{red}{0.550} & \textbf{59.870} & 32.690\\
 & ConvTimeNet & \textbf{1.000} & 0.049 & 0.094 & \textbf{0.568} & & 17.720\\
 & TimeNet & 0.600 & 0.221 & 0.323 & 0.515 & & \textbf{47.160}\\
 \hline
\textbf{ULTRACEMCO} & DeConFuse & \textbf{0.569} & \textbf{0.757} & \textcolor{red}{0.649} & \textbf{0.585} & \textbf{26.850} & -0.390\\
 & ConvTimeNet & 0.556 & 0.522 & 0.538 & 0.581 & & -16.410\\
 & TimeNet & 0.500 & 0.991 & \textbf{0.665} & 0.542 & & \textbf{0.860}\\
 \hline
\textbf{UNIONBANK} & DeConFuse & \textbf{0.497} & \textcolor{red}{0.689} & \textbf{0.577} & \textbf{0.553} & \textbf{-4.350} & 30.000\\
 & ConvTimeNet & 0.453 & \textbf{0.709} & 0.553 & 0.494 & &\textbf{-25.830}\\
 & TimeNet & 0.408 & 0.194 & 0.263 & 0.511 & &-34.140\\
 \hline
\textbf{UPL} & DeConFuse & \textbf{0.480} & \textbf{0.897} & \textbf{0.627} & \textbf{0.553} & \textbf{5.600} & 2.450\\
 & ConvTimeNet & 0.480 & 0.738 & 0.585 & 0.526 & & \textbf{5.010}\\
 & TimeNet & 0.459 & 0.841 & 0.594 & 0.501 & & -3.330\\
 \hline
\textbf{VEDL} & DeConFuse & \textbf{0.475} & \textbf{0.864} & \textbf{0.613} & \textbf{0.599} & \textbf{3.610} &\textbf{-4.550}\\
 & ConvTimeNet & 0.433 & 0.636 & 0.515 & 0.570 & &-28.800\\
 & TimeNet & 0.360 & 0.136 & 0.198 & 0.491 & &-18.810\\
 \hline
\textbf{VOLTAS} & DeConFuse & 0.497 & 0.864 & \textcolor{red}{0.631} & 0.483 & \textbf{60.280} & \textbf{8.460}\\
 & ConvTimeNet & \textbf{1.000} & 0.009 & 0.018 & \textbf{0.541} & & 4.970\\
 & TimeNet & 0.480 & \textbf{1.000} & \textbf{0.649} & 0.528 & & 0.000\\
 \hline
\textbf{WIPRO} & DeConFuse & \textcolor{red}{0.503} & \textbf{0.780} & \textcolor{red}{0.612} & 0.535 & \textbf{-11.360} & 3.560\\
 & ConvTimeNet & \textbf{0.532} & 0.615 & 0.570 & 0.562 & & \textbf{-13.570}\\
 & TimeNet & 0.492 & 0.872 & \textbf{0.629} & \textbf{0.575} & & 8.590\\
 \hline
\textbf{WOCKPHARMA} & DeConFuse & \textcolor{red}{0.516} & \textbf{0.899} & \textbf{0.656} & \textbf{0.559} & \textbf{-7.170} & 18.620\\
 & ConvTimeNet & \textbf{0.523} & 0.517 & 0.520 & 0.515 & & 59.110\\
 & TimeNet & 0.487 & 0.865 & 0.623 & 0.524 & & \textbf{-2.650}\\
 \hline
\textbf{YESBANK} & DeConFuse & \textbf{0.522} & 0.828 & \textbf{0.640} & \textbf{0.565} & \textbf{0.050} & 3.180\\
 & ConvTimeNet & 0.494 & 0.664 & 0.566 & 0.523 & & -7.690\\
 & TimeNet & 0.507 & \textbf{1.000} & 0.672 & 0.559 & & \textbf{0.000}\\
 \hline
\textbf{ZEEL} & DeConFuse & \textcolor{red}{0.557} & \textbf{0.900} & \textbf{0.688} & 0.535 & \textbf{4.660} & -8.240\\
 & ConvTimeNet & \textbf{0.607} & 0.375 & 0.464 & \textbf{0.622} & & -6.830\\
 & TimeNet & 0.527 & \textbf{0.900} & 0.667 & 0.569 & & \textbf{12.100}\\
\hline
%\end{tabular}
\end{longtable}
